MammothDP: Private Boosted Decision Trees Ready for Trusted Hardware and Leakage-free Hyperparameters

Data spaces like the European Health Data Space (EHDS) require the protection of sensitive data in studies during the data's processing and the study's release alike. In this work, we investigate how to implement this mandate using established trusted execution environments (TEEs) and timing side-channel hardening to protect the processing even under a compromised server, and the state-of-the-art differential privacy (DP) notion to protect the release of studies on tabular data. This combined setup could seem to complete the picture, but in fact raises unexpected security challenges that we mitigate by introducing MammothDP: a significant milestone towards a holistic machine learning system based on the recent gradient boosted decision tree learner S-BDT that is provably DP if used within a privacy filter, timing side-channel hardened, and deployed on a TEE. To achieve a strong privacy-utility tradeoff, we introduce two novel components: an early stopping criterion that adaptively selects the number of trees without any privacy overhead, and an improved rollback protection that is no longer vulnerable under timing side-channel attacks.

==> images/abalone_real_nb_trees_6000.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.600000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.600000}{11.520000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177453in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.177453in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177453in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299866in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.299866in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.299866in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.529921in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655561in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.655561in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813052in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.813052in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949476in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.949476in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069810in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.069810in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885617in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.885617in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593780in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.593780in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821758in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.821758in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008029in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.008029in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165519in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.165519in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301943in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.301943in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422278in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.422278in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.048293in,y=0.138889in,,top]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon$ (privacy budget, log-scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.562577in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.562577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322916in, y=0.519174in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.983465in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.983465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258680in, y=0.940063in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.367521in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.367521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258680in, y=1.324119in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.788410in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.788410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.745007in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.172466in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.172466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.129063in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.663146in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.663146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.741153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.804889in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.804889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.858778in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.858778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.905458in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.905458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.946633in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.946633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.225778in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.225778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.468090in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.468090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.546097in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.546097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.609834in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.609834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.663722in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.663722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.710403in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.710403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.751577in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.751577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.030722in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.030722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.273035in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.273035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.351042in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.351042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.414778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.444750in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Actual number of trees (log-scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.760765in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.760765in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.694829in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.574494in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.519255in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.417004in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.324061in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.198803in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.123089in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.019102in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.104888in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.215446in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.315200in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.427584in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.528821in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.655561in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.768300in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.883539in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.999323in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.114238in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.227301in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.346553in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.461100in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.707486in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.827821in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.945148in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.067622in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.188432in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.306654in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.430741in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.552074in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.674771in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.796939in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.919133in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.043176in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.165519in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.412010in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.535017in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.535017in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.535017in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.412010in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.165519in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.043176in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.919133in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.796939in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.674771in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.552074in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.430741in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.306654in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.188432in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.067622in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.945148in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.827821in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.707486in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.461100in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.346553in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.227301in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.114238in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.999323in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.883539in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.768300in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.655561in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.528821in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.427584in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.315200in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.215446in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.104888in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.019102in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.123089in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.198803in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.324061in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.417004in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.519255in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.574494in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.694829in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.760765in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.760765in}{2.414778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.760765in}{0.435299in}}%
\pgfpathlineto{\pgfqpoint{-0.760765in}{0.415226in}}%
\pgfpathlineto{\pgfqpoint{-0.694829in}{0.369681in}}%
\pgfpathlineto{\pgfqpoint{-0.574494in}{0.414655in}}%
\pgfpathlineto{\pgfqpoint{-0.519255in}{0.376131in}}%
\pgfpathlineto{\pgfqpoint{-0.417004in}{0.406576in}}%
\pgfpathlineto{\pgfqpoint{-0.324061in}{0.406877in}}%
\pgfpathlineto{\pgfqpoint{-0.198803in}{0.373516in}}%
\pgfpathlineto{\pgfqpoint{-0.123089in}{0.398946in}}%
\pgfpathlineto{\pgfqpoint{-0.019102in}{0.372040in}}%
\pgfpathlineto{\pgfqpoint{0.104888in}{0.393895in}}%
\pgfpathlineto{\pgfqpoint{0.215446in}{0.385747in}}%
\pgfpathlineto{\pgfqpoint{0.315200in}{0.394121in}}%
\pgfpathlineto{\pgfqpoint{0.427584in}{0.393784in}}%
\pgfpathlineto{\pgfqpoint{0.528821in}{0.382051in}}%
\pgfpathlineto{\pgfqpoint{0.655561in}{0.400225in}}%
\pgfpathlineto{\pgfqpoint{0.768300in}{0.400277in}}%
\pgfpathlineto{\pgfqpoint{0.883539in}{0.408223in}}%
\pgfpathlineto{\pgfqpoint{0.999323in}{0.414903in}}%
\pgfpathlineto{\pgfqpoint{1.114238in}{0.399955in}}%
\pgfpathlineto{\pgfqpoint{1.227301in}{0.413915in}}%
\pgfpathlineto{\pgfqpoint{1.346553in}{0.418042in}}%
\pgfpathlineto{\pgfqpoint{1.461100in}{0.443583in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{0.436454in}}%
\pgfpathlineto{\pgfqpoint{1.707486in}{0.461886in}}%
\pgfpathlineto{\pgfqpoint{1.827821in}{0.502136in}}%
\pgfpathlineto{\pgfqpoint{1.945148in}{0.520299in}}%
\pgfpathlineto{\pgfqpoint{2.067622in}{0.537143in}}%
\pgfpathlineto{\pgfqpoint{2.188432in}{0.586747in}}%
\pgfpathlineto{\pgfqpoint{2.306654in}{0.616650in}}%
\pgfpathlineto{\pgfqpoint{2.430741in}{0.642505in}}%
\pgfpathlineto{\pgfqpoint{2.552074in}{0.679551in}}%
\pgfpathlineto{\pgfqpoint{2.674771in}{0.733494in}}%
\pgfpathlineto{\pgfqpoint{2.796939in}{0.779012in}}%
\pgfpathlineto{\pgfqpoint{2.919133in}{0.837067in}}%
\pgfpathlineto{\pgfqpoint{3.043176in}{0.911190in}}%
\pgfpathlineto{\pgfqpoint{3.165519in}{0.950880in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.040279in}}%
\pgfpathlineto{\pgfqpoint{3.412010in}{1.138002in}}%
\pgfpathlineto{\pgfqpoint{3.535017in}{1.231532in}}%
\pgfpathlineto{\pgfqpoint{3.535017in}{1.286015in}}%
\pgfpathlineto{\pgfqpoint{3.535017in}{1.286015in}}%
\pgfpathlineto{\pgfqpoint{3.412010in}{1.174067in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.063438in}}%
\pgfpathlineto{\pgfqpoint{3.165519in}{0.976576in}}%
\pgfpathlineto{\pgfqpoint{3.043176in}{0.935061in}}%
\pgfpathlineto{\pgfqpoint{2.919133in}{0.859736in}}%
\pgfpathlineto{\pgfqpoint{2.796939in}{0.801072in}}%
\pgfpathlineto{\pgfqpoint{2.674771in}{0.755897in}}%
\pgfpathlineto{\pgfqpoint{2.552074in}{0.702742in}}%
\pgfpathlineto{\pgfqpoint{2.430741in}{0.663444in}}%
\pgfpathlineto{\pgfqpoint{2.306654in}{0.639571in}}%
\pgfpathlineto{\pgfqpoint{2.188432in}{0.609015in}}%
\pgfpathlineto{\pgfqpoint{2.067622in}{0.561087in}}%
\pgfpathlineto{\pgfqpoint{1.945148in}{0.541901in}}%
\pgfpathlineto{\pgfqpoint{1.827821in}{0.526584in}}%
\pgfpathlineto{\pgfqpoint{1.707486in}{0.485884in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{0.457714in}}%
\pgfpathlineto{\pgfqpoint{1.461100in}{0.468477in}}%
\pgfpathlineto{\pgfqpoint{1.346553in}{0.441818in}}%
\pgfpathlineto{\pgfqpoint{1.227301in}{0.436396in}}%
\pgfpathlineto{\pgfqpoint{1.114238in}{0.421928in}}%
\pgfpathlineto{\pgfqpoint{0.999323in}{0.434193in}}%
\pgfpathlineto{\pgfqpoint{0.883539in}{0.430376in}}%
\pgfpathlineto{\pgfqpoint{0.768300in}{0.420415in}}%
\pgfpathlineto{\pgfqpoint{0.655561in}{0.424978in}}%
\pgfpathlineto{\pgfqpoint{0.528821in}{0.403135in}}%
\pgfpathlineto{\pgfqpoint{0.427584in}{0.414963in}}%
\pgfpathlineto{\pgfqpoint{0.315200in}{0.414871in}}%
\pgfpathlineto{\pgfqpoint{0.215446in}{0.407560in}}%
\pgfpathlineto{\pgfqpoint{0.104888in}{0.418582in}}%
\pgfpathlineto{\pgfqpoint{-0.019102in}{0.389676in}}%
\pgfpathlineto{\pgfqpoint{-0.123089in}{0.420601in}}%
\pgfpathlineto{\pgfqpoint{-0.198803in}{0.395654in}}%
\pgfpathlineto{\pgfqpoint{-0.324061in}{0.427562in}}%
\pgfpathlineto{\pgfqpoint{-0.417004in}{0.427281in}}%
\pgfpathlineto{\pgfqpoint{-0.519255in}{0.391165in}}%
\pgfpathlineto{\pgfqpoint{-0.574494in}{0.429582in}}%
\pgfpathlineto{\pgfqpoint{-0.694829in}{0.389670in}}%
\pgfpathlineto{\pgfqpoint{-0.760765in}{0.435299in}}%
\pgfpathlineto{\pgfqpoint{-0.760765in}{0.435299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556665in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.655561in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.768300in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.883539in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.999323in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.114238in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.227301in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.346553in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.461100in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.707486in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.827821in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.945148in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.067622in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.188432in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.306654in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.430741in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.552074in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.674771in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.796939in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.919133in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.043176in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.165519in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.412010in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.535017in}{2.414778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643011in}{0.410833in}}%
\pgfpathlineto{\pgfqpoint{0.655561in}{0.412821in}}%
\pgfpathlineto{\pgfqpoint{0.751735in}{0.410833in}}%
\pgfpathmoveto{\pgfqpoint{0.772690in}{0.410833in}}%
\pgfpathlineto{\pgfqpoint{0.883539in}{0.419475in}}%
\pgfpathlineto{\pgfqpoint{0.999323in}{0.424681in}}%
\pgfpathlineto{\pgfqpoint{1.114238in}{0.411114in}}%
\pgfpathlineto{\pgfqpoint{1.227301in}{0.425336in}}%
\pgfpathlineto{\pgfqpoint{1.346553in}{0.430132in}}%
\pgfpathlineto{\pgfqpoint{1.461100in}{0.456252in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{0.447246in}}%
\pgfpathlineto{\pgfqpoint{1.707486in}{0.474091in}}%
\pgfpathlineto{\pgfqpoint{1.827821in}{0.514574in}}%
\pgfpathlineto{\pgfqpoint{1.945148in}{0.531267in}}%
\pgfpathlineto{\pgfqpoint{2.067622in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{2.188432in}{0.598058in}}%
\pgfpathlineto{\pgfqpoint{2.306654in}{0.628299in}}%
\pgfpathlineto{\pgfqpoint{2.430741in}{0.653131in}}%
\pgfpathlineto{\pgfqpoint{2.552074in}{0.691339in}}%
\pgfpathlineto{\pgfqpoint{2.674771in}{0.744875in}}%
\pgfpathlineto{\pgfqpoint{2.796939in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{2.919133in}{0.848585in}}%
\pgfpathlineto{\pgfqpoint{3.043176in}{0.923329in}}%
\pgfpathlineto{\pgfqpoint{3.165519in}{0.963964in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.052050in}}%
\pgfpathlineto{\pgfqpoint{3.412010in}{1.156500in}}%
\pgfpathlineto{\pgfqpoint{3.535017in}{1.259834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556665in}{0.953568in}}%
\pgfpathlineto{\pgfqpoint{1.177453in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{1.885617in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.299866in}{0.983465in}}%
\pgfpathlineto{\pgfqpoint{2.821758in}{1.125209in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.609834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961198in}{1.812556in}}%
\pgfpathlineto{\pgfqpoint{3.444365in}{1.812556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468810in}{1.812556in}}{\pgfqpoint{3.468810in}{1.837000in}}%
\pgfpathlineto{\pgfqpoint{3.468810in}{2.383111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468810in}{2.407556in}}{\pgfqpoint{3.444365in}{2.407556in}}%
\pgfpathlineto{\pgfqpoint{0.961198in}{2.407556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.936753in}{2.407556in}}{\pgfqpoint{0.936753in}{2.383111in}}%
\pgfpathlineto{\pgfqpoint{0.936753in}{1.837000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.936753in}{1.812556in}}{\pgfqpoint{0.961198in}{1.812556in}}%
\pgfpathlineto{\pgfqpoint{0.961198in}{1.812556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985642in}{2.307694in}}%
\pgfpathlineto{\pgfqpoint{1.107865in}{2.307694in}}%
\pgfpathlineto{\pgfqpoint{1.230087in}{2.307694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327865in,y=2.264917in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (non-HP-tuned)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985642in}{2.121583in}}%
\pgfpathlineto{\pgfqpoint{1.107865in}{2.121583in}}%
\pgfpathlineto{\pgfqpoint{1.230087in}{2.121583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327865in,y=2.078806in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{S-BDT (early stopping: $\sigma_{CI} = 3$)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985642in}{1.935472in}}%
\pgfpathlineto{\pgfqpoint{1.107865in}{1.935472in}}%
\pgfpathlineto{\pgfqpoint{1.230087in}{1.935472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327865in,y=1.892694in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (HP-tuned)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/abalone_utility_privacy_60.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.600000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.600000}{11.520000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.473880in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.473880in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103793in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.103793in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103793in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261350in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.261350in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.261350in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.529921in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565560in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.565560in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727981in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.727981in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868677in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.868677in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992780in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.992780in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834131in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.834131in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564468in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.564468in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799584in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.799584in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991688in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.991688in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154109in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.154109in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294805in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.294805in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418908in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.418908in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001901in,y=0.138889in,,top]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon$ (privacy budget, log-scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{0.625617in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.625617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.582214in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{1.035183in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.035183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.991781in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{1.444750in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.444750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.401347in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{1.854317in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.854317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.810914in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{2.263883in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.263883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.220481in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.444750in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean test regression error (RMSE)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.895114in}{6.827769in}}%
\pgfpathlineto{\pgfqpoint{-0.895114in}{6.350386in}}%
\pgfpathlineto{\pgfqpoint{-0.827113in}{6.351888in}}%
\pgfpathlineto{\pgfqpoint{-0.703011in}{5.957460in}}%
\pgfpathlineto{\pgfqpoint{-0.646042in}{5.650582in}}%
\pgfpathlineto{\pgfqpoint{-0.540589in}{5.464779in}}%
\pgfpathlineto{\pgfqpoint{-0.444736in}{4.856835in}}%
\pgfpathlineto{\pgfqpoint{-0.315556in}{4.820047in}}%
\pgfpathlineto{\pgfqpoint{-0.237472in}{4.540175in}}%
\pgfpathlineto{\pgfqpoint{-0.130228in}{4.289150in}}%
\pgfpathlineto{\pgfqpoint{-0.002356in}{3.773568in}}%
\pgfpathlineto{\pgfqpoint{0.111664in}{3.666699in}}%
\pgfpathlineto{\pgfqpoint{0.214541in}{3.473533in}}%
\pgfpathlineto{\pgfqpoint{0.330444in}{3.004589in}}%
\pgfpathlineto{\pgfqpoint{0.434851in}{3.056894in}}%
\pgfpathlineto{\pgfqpoint{0.565560in}{2.609481in}}%
\pgfpathlineto{\pgfqpoint{0.681829in}{2.317624in}}%
\pgfpathlineto{\pgfqpoint{0.800676in}{2.117848in}}%
\pgfpathlineto{\pgfqpoint{0.920085in}{1.860448in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{1.798232in}}%
\pgfpathlineto{\pgfqpoint{1.155201in}{1.519844in}}%
\pgfpathlineto{\pgfqpoint{1.278188in}{1.404974in}}%
\pgfpathlineto{\pgfqpoint{1.396321in}{1.250760in}}%
\pgfpathlineto{\pgfqpoint{1.523965in}{1.183016in}}%
\pgfpathlineto{\pgfqpoint{1.650422in}{1.093440in}}%
\pgfpathlineto{\pgfqpoint{1.774525in}{1.010799in}}%
\pgfpathlineto{\pgfqpoint{1.895526in}{0.924554in}}%
\pgfpathlineto{\pgfqpoint{2.021835in}{0.906886in}}%
\pgfpathlineto{\pgfqpoint{2.146427in}{0.858729in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{0.817422in}}%
\pgfpathlineto{\pgfqpoint{2.396324in}{0.789243in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{0.764276in}}%
\pgfpathlineto{\pgfqpoint{2.647994in}{0.749471in}}%
\pgfpathlineto{\pgfqpoint{2.773988in}{0.731069in}}%
\pgfpathlineto{\pgfqpoint{2.900008in}{0.724153in}}%
\pgfpathlineto{\pgfqpoint{3.027935in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{3.154109in}{0.694879in}}%
\pgfpathlineto{\pgfqpoint{3.281551in}{0.696257in}}%
\pgfpathlineto{\pgfqpoint{3.408318in}{0.690815in}}%
\pgfpathlineto{\pgfqpoint{3.535176in}{0.686226in}}%
\pgfpathlineto{\pgfqpoint{3.535176in}{0.715515in}}%
\pgfpathlineto{\pgfqpoint{3.535176in}{0.715515in}}%
\pgfpathlineto{\pgfqpoint{3.408318in}{0.721438in}}%
\pgfpathlineto{\pgfqpoint{3.281551in}{0.725037in}}%
\pgfpathlineto{\pgfqpoint{3.154109in}{0.724268in}}%
\pgfpathlineto{\pgfqpoint{3.027935in}{0.746710in}}%
\pgfpathlineto{\pgfqpoint{2.900008in}{0.753526in}}%
\pgfpathlineto{\pgfqpoint{2.773988in}{0.761538in}}%
\pgfpathlineto{\pgfqpoint{2.647994in}{0.778993in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{0.795716in}}%
\pgfpathlineto{\pgfqpoint{2.396324in}{0.822798in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{0.847584in}}%
\pgfpathlineto{\pgfqpoint{2.146427in}{0.892347in}}%
\pgfpathlineto{\pgfqpoint{2.021835in}{0.940136in}}%
\pgfpathlineto{\pgfqpoint{1.895526in}{0.959175in}}%
\pgfpathlineto{\pgfqpoint{1.774525in}{1.049089in}}%
\pgfpathlineto{\pgfqpoint{1.650422in}{1.137986in}}%
\pgfpathlineto{\pgfqpoint{1.523965in}{1.227940in}}%
\pgfpathlineto{\pgfqpoint{1.396321in}{1.294433in}}%
\pgfpathlineto{\pgfqpoint{1.278188in}{1.468613in}}%
\pgfpathlineto{\pgfqpoint{1.155201in}{1.584352in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{1.882213in}}%
\pgfpathlineto{\pgfqpoint{0.920085in}{1.947089in}}%
\pgfpathlineto{\pgfqpoint{0.800676in}{2.204914in}}%
\pgfpathlineto{\pgfqpoint{0.681829in}{2.428263in}}%
\pgfpathlineto{\pgfqpoint{0.565560in}{2.728591in}}%
\pgfpathlineto{\pgfqpoint{0.434851in}{3.200764in}}%
\pgfpathlineto{\pgfqpoint{0.330444in}{3.146942in}}%
\pgfpathlineto{\pgfqpoint{0.214541in}{3.639624in}}%
\pgfpathlineto{\pgfqpoint{0.111664in}{3.854888in}}%
\pgfpathlineto{\pgfqpoint{-0.002356in}{3.971165in}}%
\pgfpathlineto{\pgfqpoint{-0.130228in}{4.538159in}}%
\pgfpathlineto{\pgfqpoint{-0.237472in}{4.807818in}}%
\pgfpathlineto{\pgfqpoint{-0.315556in}{5.091858in}}%
\pgfpathlineto{\pgfqpoint{-0.444736in}{5.124342in}}%
\pgfpathlineto{\pgfqpoint{-0.540589in}{5.794131in}}%
\pgfpathlineto{\pgfqpoint{-0.646042in}{5.991802in}}%
\pgfpathlineto{\pgfqpoint{-0.703011in}{6.310398in}}%
\pgfpathlineto{\pgfqpoint{-0.827113in}{6.787847in}}%
\pgfpathlineto{\pgfqpoint{-0.895114in}{6.827769in}}%
\pgfpathlineto{\pgfqpoint{-0.895114in}{6.827769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.895114in}{3.912213in}}%
\pgfpathlineto{\pgfqpoint{-0.895114in}{3.638002in}}%
\pgfpathlineto{\pgfqpoint{-0.827113in}{3.548808in}}%
\pgfpathlineto{\pgfqpoint{-0.703011in}{3.432251in}}%
\pgfpathlineto{\pgfqpoint{-0.646042in}{3.094166in}}%
\pgfpathlineto{\pgfqpoint{-0.540589in}{3.004188in}}%
\pgfpathlineto{\pgfqpoint{-0.444736in}{2.683022in}}%
\pgfpathlineto{\pgfqpoint{-0.315556in}{2.517915in}}%
\pgfpathlineto{\pgfqpoint{-0.237472in}{2.544857in}}%
\pgfpathlineto{\pgfqpoint{-0.130228in}{2.240772in}}%
\pgfpathlineto{\pgfqpoint{-0.002356in}{2.119586in}}%
\pgfpathlineto{\pgfqpoint{0.111664in}{1.993723in}}%
\pgfpathlineto{\pgfqpoint{0.214541in}{1.931041in}}%
\pgfpathlineto{\pgfqpoint{0.330444in}{1.870305in}}%
\pgfpathlineto{\pgfqpoint{0.434851in}{1.730390in}}%
\pgfpathlineto{\pgfqpoint{0.565560in}{1.623338in}}%
\pgfpathlineto{\pgfqpoint{0.681829in}{1.530676in}}%
\pgfpathlineto{\pgfqpoint{0.800676in}{1.488015in}}%
\pgfpathlineto{\pgfqpoint{0.920085in}{1.408281in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{1.344381in}}%
\pgfpathlineto{\pgfqpoint{1.155201in}{1.257696in}}%
\pgfpathlineto{\pgfqpoint{1.278188in}{1.253807in}}%
\pgfpathlineto{\pgfqpoint{1.396321in}{1.189914in}}%
\pgfpathlineto{\pgfqpoint{1.523965in}{1.109020in}}%
\pgfpathlineto{\pgfqpoint{1.650422in}{1.101163in}}%
\pgfpathlineto{\pgfqpoint{1.774525in}{1.038532in}}%
\pgfpathlineto{\pgfqpoint{1.895526in}{1.045729in}}%
\pgfpathlineto{\pgfqpoint{2.021835in}{0.935024in}}%
\pgfpathlineto{\pgfqpoint{2.146427in}{0.887714in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{0.886198in}}%
\pgfpathlineto{\pgfqpoint{2.396324in}{0.798121in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{0.836510in}}%
\pgfpathlineto{\pgfqpoint{2.647994in}{0.777513in}}%
\pgfpathlineto{\pgfqpoint{2.773988in}{0.748742in}}%
\pgfpathlineto{\pgfqpoint{2.900008in}{0.747131in}}%
\pgfpathlineto{\pgfqpoint{3.027935in}{0.714840in}}%
\pgfpathlineto{\pgfqpoint{3.154109in}{0.698180in}}%
\pgfpathlineto{\pgfqpoint{3.281551in}{0.700746in}}%
\pgfpathlineto{\pgfqpoint{3.408318in}{0.693020in}}%
\pgfpathlineto{\pgfqpoint{3.535176in}{0.691185in}}%
\pgfpathlineto{\pgfqpoint{3.535176in}{0.720303in}}%
\pgfpathlineto{\pgfqpoint{3.535176in}{0.720303in}}%
\pgfpathlineto{\pgfqpoint{3.408318in}{0.722877in}}%
\pgfpathlineto{\pgfqpoint{3.281551in}{0.730440in}}%
\pgfpathlineto{\pgfqpoint{3.154109in}{0.729471in}}%
\pgfpathlineto{\pgfqpoint{3.027935in}{0.745757in}}%
\pgfpathlineto{\pgfqpoint{2.900008in}{0.781285in}}%
\pgfpathlineto{\pgfqpoint{2.773988in}{0.781420in}}%
\pgfpathlineto{\pgfqpoint{2.647994in}{0.812659in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{0.873772in}}%
\pgfpathlineto{\pgfqpoint{2.396324in}{0.847141in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{0.930483in}}%
\pgfpathlineto{\pgfqpoint{2.146427in}{0.927174in}}%
\pgfpathlineto{\pgfqpoint{2.021835in}{0.977471in}}%
\pgfpathlineto{\pgfqpoint{1.895526in}{1.088884in}}%
\pgfpathlineto{\pgfqpoint{1.774525in}{1.079440in}}%
\pgfpathlineto{\pgfqpoint{1.650422in}{1.144379in}}%
\pgfpathlineto{\pgfqpoint{1.523965in}{1.156213in}}%
\pgfpathlineto{\pgfqpoint{1.396321in}{1.232798in}}%
\pgfpathlineto{\pgfqpoint{1.278188in}{1.304099in}}%
\pgfpathlineto{\pgfqpoint{1.155201in}{1.315890in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{1.400705in}}%
\pgfpathlineto{\pgfqpoint{0.920085in}{1.466261in}}%
\pgfpathlineto{\pgfqpoint{0.800676in}{1.543672in}}%
\pgfpathlineto{\pgfqpoint{0.681829in}{1.600099in}}%
\pgfpathlineto{\pgfqpoint{0.565560in}{1.698996in}}%
\pgfpathlineto{\pgfqpoint{0.434851in}{1.803344in}}%
\pgfpathlineto{\pgfqpoint{0.330444in}{1.961088in}}%
\pgfpathlineto{\pgfqpoint{0.214541in}{2.033210in}}%
\pgfpathlineto{\pgfqpoint{0.111664in}{2.090330in}}%
\pgfpathlineto{\pgfqpoint{-0.002356in}{2.245885in}}%
\pgfpathlineto{\pgfqpoint{-0.130228in}{2.366188in}}%
\pgfpathlineto{\pgfqpoint{-0.237472in}{2.681052in}}%
\pgfpathlineto{\pgfqpoint{-0.315556in}{2.692079in}}%
\pgfpathlineto{\pgfqpoint{-0.444736in}{2.866863in}}%
\pgfpathlineto{\pgfqpoint{-0.540589in}{3.199134in}}%
\pgfpathlineto{\pgfqpoint{-0.646042in}{3.296021in}}%
\pgfpathlineto{\pgfqpoint{-0.703011in}{3.649775in}}%
\pgfpathlineto{\pgfqpoint{-0.827113in}{3.767302in}}%
\pgfpathlineto{\pgfqpoint{-0.895114in}{3.912213in}}%
\pgfpathlineto{\pgfqpoint{-0.895114in}{3.912213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.373456in}{0.777156in}}{\pgfqpoint{3.529921in}{1.833838in}}{%
\pgfpathmoveto{\pgfqpoint{0.373456in}{1.833838in}}%
\pgfpathlineto{\pgfqpoint{0.373456in}{1.792882in}}%
\pgfpathlineto{\pgfqpoint{1.103793in}{1.368980in}}%
\pgfpathlineto{\pgfqpoint{1.834131in}{0.969653in}}%
\pgfpathlineto{\pgfqpoint{2.261350in}{0.871357in}}%
\pgfpathlineto{\pgfqpoint{2.799584in}{0.811970in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.777156in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.801730in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.801730in}}%
\pgfpathlineto{\pgfqpoint{2.799584in}{0.840639in}}%
\pgfpathlineto{\pgfqpoint{2.261350in}{0.887739in}}%
\pgfpathlineto{\pgfqpoint{1.834131in}{1.002418in}}%
\pgfpathlineto{\pgfqpoint{1.103793in}{1.397650in}}%
\pgfpathlineto{\pgfqpoint{0.373456in}{1.833838in}}%
\pgfpathlineto{\pgfqpoint{0.373456in}{1.833838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640314in}{2.478667in}}%
\pgfpathlineto{\pgfqpoint{0.681829in}{2.372944in}}%
\pgfpathlineto{\pgfqpoint{0.800676in}{2.161381in}}%
\pgfpathlineto{\pgfqpoint{0.920085in}{1.903769in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{1.840223in}}%
\pgfpathlineto{\pgfqpoint{1.155201in}{1.552098in}}%
\pgfpathlineto{\pgfqpoint{1.278188in}{1.436794in}}%
\pgfpathlineto{\pgfqpoint{1.396321in}{1.272596in}}%
\pgfpathlineto{\pgfqpoint{1.523965in}{1.205478in}}%
\pgfpathlineto{\pgfqpoint{1.650422in}{1.115713in}}%
\pgfpathlineto{\pgfqpoint{1.774525in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{1.895526in}{0.941864in}}%
\pgfpathlineto{\pgfqpoint{2.021835in}{0.923511in}}%
\pgfpathlineto{\pgfqpoint{2.146427in}{0.875538in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{0.832503in}}%
\pgfpathlineto{\pgfqpoint{2.396324in}{0.806020in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{0.779996in}}%
\pgfpathlineto{\pgfqpoint{2.647994in}{0.764232in}}%
\pgfpathlineto{\pgfqpoint{2.773988in}{0.746304in}}%
\pgfpathlineto{\pgfqpoint{2.900008in}{0.738839in}}%
\pgfpathlineto{\pgfqpoint{3.027935in}{0.731306in}}%
\pgfpathlineto{\pgfqpoint{3.154109in}{0.709574in}}%
\pgfpathlineto{\pgfqpoint{3.281551in}{0.710647in}}%
\pgfpathlineto{\pgfqpoint{3.408318in}{0.706126in}}%
\pgfpathlineto{\pgfqpoint{3.535176in}{0.700871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463880in}{1.743393in}}%
\pgfpathlineto{\pgfqpoint{0.565560in}{1.661167in}}%
\pgfpathlineto{\pgfqpoint{0.681829in}{1.565387in}}%
\pgfpathlineto{\pgfqpoint{0.800676in}{1.515844in}}%
\pgfpathlineto{\pgfqpoint{0.920085in}{1.437271in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{1.372543in}}%
\pgfpathlineto{\pgfqpoint{1.155201in}{1.286793in}}%
\pgfpathlineto{\pgfqpoint{1.278188in}{1.278953in}}%
\pgfpathlineto{\pgfqpoint{1.396321in}{1.211356in}}%
\pgfpathlineto{\pgfqpoint{1.523965in}{1.132616in}}%
\pgfpathlineto{\pgfqpoint{1.650422in}{1.122771in}}%
\pgfpathlineto{\pgfqpoint{1.774525in}{1.058986in}}%
\pgfpathlineto{\pgfqpoint{1.895526in}{1.067307in}}%
\pgfpathlineto{\pgfqpoint{2.021835in}{0.956248in}}%
\pgfpathlineto{\pgfqpoint{2.146427in}{0.907444in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{0.908340in}}%
\pgfpathlineto{\pgfqpoint{2.396324in}{0.822631in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{0.855141in}}%
\pgfpathlineto{\pgfqpoint{2.647994in}{0.795086in}}%
\pgfpathlineto{\pgfqpoint{2.773988in}{0.765081in}}%
\pgfpathlineto{\pgfqpoint{2.900008in}{0.764208in}}%
\pgfpathlineto{\pgfqpoint{3.027935in}{0.730298in}}%
\pgfpathlineto{\pgfqpoint{3.154109in}{0.713825in}}%
\pgfpathlineto{\pgfqpoint{3.281551in}{0.715593in}}%
\pgfpathlineto{\pgfqpoint{3.408318in}{0.707949in}}%
\pgfpathlineto{\pgfqpoint{3.535176in}{0.705744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463880in}{1.760116in}}%
\pgfpathlineto{\pgfqpoint{1.103793in}{1.383315in}}%
\pgfpathlineto{\pgfqpoint{1.834131in}{0.986035in}}%
\pgfpathlineto{\pgfqpoint{2.261350in}{0.879548in}}%
\pgfpathlineto{\pgfqpoint{2.799584in}{0.826304in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.789443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.473880in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961198in}{1.812556in}}%
\pgfpathlineto{\pgfqpoint{3.444365in}{1.812556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468810in}{1.812556in}}{\pgfqpoint{3.468810in}{1.837000in}}%
\pgfpathlineto{\pgfqpoint{3.468810in}{2.383111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468810in}{2.407556in}}{\pgfqpoint{3.444365in}{2.407556in}}%
\pgfpathlineto{\pgfqpoint{0.961198in}{2.407556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.936753in}{2.407556in}}{\pgfqpoint{0.936753in}{2.383111in}}%
\pgfpathlineto{\pgfqpoint{0.936753in}{1.837000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.936753in}{1.812556in}}{\pgfqpoint{0.961198in}{1.812556in}}%
\pgfpathlineto{\pgfqpoint{0.961198in}{1.812556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985642in}{2.307694in}}%
\pgfpathlineto{\pgfqpoint{1.107865in}{2.307694in}}%
\pgfpathlineto{\pgfqpoint{1.230087in}{2.307694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327865in,y=2.264917in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (non-HP-tuned)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985642in}{2.121583in}}%
\pgfpathlineto{\pgfqpoint{1.107865in}{2.121583in}}%
\pgfpathlineto{\pgfqpoint{1.230087in}{2.121583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327865in,y=2.078806in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{S-BDT (early stopping: $\sigma_{CI} = 3$)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985642in}{1.935472in}}%
\pgfpathlineto{\pgfqpoint{1.107865in}{1.935472in}}%
\pgfpathlineto{\pgfqpoint{1.230087in}{1.935472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327865in,y=1.892694in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (HP-tuned)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/abalone_utility_privacy_600.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.600000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.600000}{11.520000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.473880in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.473880in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103793in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.103793in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103793in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261350in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.261350in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.261350in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.529921in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565560in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.565560in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727981in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.727981in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868677in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.868677in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992780in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.992780in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834131in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.834131in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564468in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.564468in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799584in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.799584in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991688in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.991688in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154109in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.154109in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294805in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.294805in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418908in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.418908in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001901in,y=0.138889in,,top]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon$ (privacy budget, log-scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{0.625617in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.625617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.582214in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{1.035183in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.035183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.991781in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{1.444750in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.444750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.401347in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{1.854317in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.854317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.810914in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{2.263883in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.263883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.220481in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.444750in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean test regression error (RMSE)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.895114in}{25.048919in}}%
\pgfpathlineto{\pgfqpoint{-0.895114in}{23.823711in}}%
\pgfpathlineto{\pgfqpoint{-0.827113in}{25.153986in}}%
\pgfpathlineto{\pgfqpoint{-0.703011in}{23.587064in}}%
\pgfpathlineto{\pgfqpoint{-0.646042in}{22.138837in}}%
\pgfpathlineto{\pgfqpoint{-0.540589in}{22.131159in}}%
\pgfpathlineto{\pgfqpoint{-0.444736in}{20.364376in}}%
\pgfpathlineto{\pgfqpoint{-0.315556in}{19.339606in}}%
\pgfpathlineto{\pgfqpoint{-0.237472in}{19.400814in}}%
\pgfpathlineto{\pgfqpoint{-0.130228in}{18.961668in}}%
\pgfpathlineto{\pgfqpoint{-0.002356in}{17.648575in}}%
\pgfpathlineto{\pgfqpoint{0.111664in}{17.880656in}}%
\pgfpathlineto{\pgfqpoint{0.214541in}{16.301628in}}%
\pgfpathlineto{\pgfqpoint{0.330444in}{16.064637in}}%
\pgfpathlineto{\pgfqpoint{0.434851in}{15.038680in}}%
\pgfpathlineto{\pgfqpoint{0.565560in}{14.430427in}}%
\pgfpathlineto{\pgfqpoint{0.681829in}{13.872485in}}%
\pgfpathlineto{\pgfqpoint{0.800676in}{13.091536in}}%
\pgfpathlineto{\pgfqpoint{0.920085in}{11.955183in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{11.131759in}}%
\pgfpathlineto{\pgfqpoint{1.155201in}{10.506001in}}%
\pgfpathlineto{\pgfqpoint{1.278188in}{10.010688in}}%
\pgfpathlineto{\pgfqpoint{1.396321in}{9.296963in}}%
\pgfpathlineto{\pgfqpoint{1.523965in}{8.232299in}}%
\pgfpathlineto{\pgfqpoint{1.650422in}{7.563421in}}%
\pgfpathlineto{\pgfqpoint{1.774525in}{6.645365in}}%
\pgfpathlineto{\pgfqpoint{1.895526in}{5.959709in}}%
\pgfpathlineto{\pgfqpoint{2.021835in}{5.390275in}}%
\pgfpathlineto{\pgfqpoint{2.146427in}{4.699732in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{4.237364in}}%
\pgfpathlineto{\pgfqpoint{2.396324in}{3.663748in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{3.191277in}}%
\pgfpathlineto{\pgfqpoint{2.647994in}{2.736425in}}%
\pgfpathlineto{\pgfqpoint{2.773988in}{2.339618in}}%
\pgfpathlineto{\pgfqpoint{2.900008in}{1.992841in}}%
\pgfpathlineto{\pgfqpoint{3.027935in}{1.733725in}}%
\pgfpathlineto{\pgfqpoint{3.154109in}{1.443203in}}%
\pgfpathlineto{\pgfqpoint{3.281551in}{1.224431in}}%
\pgfpathlineto{\pgfqpoint{3.408318in}{1.063013in}}%
\pgfpathlineto{\pgfqpoint{3.535176in}{0.929332in}}%
\pgfpathlineto{\pgfqpoint{3.535176in}{0.965661in}}%
\pgfpathlineto{\pgfqpoint{3.535176in}{0.965661in}}%
\pgfpathlineto{\pgfqpoint{3.408318in}{1.099538in}}%
\pgfpathlineto{\pgfqpoint{3.281551in}{1.266289in}}%
\pgfpathlineto{\pgfqpoint{3.154109in}{1.490234in}}%
\pgfpathlineto{\pgfqpoint{3.027935in}{1.790740in}}%
\pgfpathlineto{\pgfqpoint{2.900008in}{2.056043in}}%
\pgfpathlineto{\pgfqpoint{2.773988in}{2.405687in}}%
\pgfpathlineto{\pgfqpoint{2.647994in}{2.814360in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{3.290043in}}%
\pgfpathlineto{\pgfqpoint{2.396324in}{3.771333in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{4.345513in}}%
\pgfpathlineto{\pgfqpoint{2.146427in}{4.826303in}}%
\pgfpathlineto{\pgfqpoint{2.021835in}{5.530890in}}%
\pgfpathlineto{\pgfqpoint{1.895526in}{6.135862in}}%
\pgfpathlineto{\pgfqpoint{1.774525in}{6.830016in}}%
\pgfpathlineto{\pgfqpoint{1.650422in}{7.775851in}}%
\pgfpathlineto{\pgfqpoint{1.523965in}{8.471704in}}%
\pgfpathlineto{\pgfqpoint{1.396321in}{9.573037in}}%
\pgfpathlineto{\pgfqpoint{1.278188in}{10.305379in}}%
\pgfpathlineto{\pgfqpoint{1.155201in}{10.837126in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{11.505482in}}%
\pgfpathlineto{\pgfqpoint{0.920085in}{12.322826in}}%
\pgfpathlineto{\pgfqpoint{0.800676in}{13.550462in}}%
\pgfpathlineto{\pgfqpoint{0.681829in}{14.344519in}}%
\pgfpathlineto{\pgfqpoint{0.565560in}{14.905388in}}%
\pgfpathlineto{\pgfqpoint{0.434851in}{15.601148in}}%
\pgfpathlineto{\pgfqpoint{0.330444in}{16.624545in}}%
\pgfpathlineto{\pgfqpoint{0.214541in}{16.930673in}}%
\pgfpathlineto{\pgfqpoint{0.111664in}{18.635857in}}%
\pgfpathlineto{\pgfqpoint{-0.002356in}{18.426622in}}%
\pgfpathlineto{\pgfqpoint{-0.130228in}{19.774320in}}%
\pgfpathlineto{\pgfqpoint{-0.237472in}{20.263248in}}%
\pgfpathlineto{\pgfqpoint{-0.315556in}{20.117385in}}%
\pgfpathlineto{\pgfqpoint{-0.444736in}{21.303459in}}%
\pgfpathlineto{\pgfqpoint{-0.540589in}{23.203945in}}%
\pgfpathlineto{\pgfqpoint{-0.646042in}{23.205862in}}%
\pgfpathlineto{\pgfqpoint{-0.703011in}{24.841559in}}%
\pgfpathlineto{\pgfqpoint{-0.827113in}{26.503766in}}%
\pgfpathlineto{\pgfqpoint{-0.895114in}{25.048919in}}%
\pgfpathlineto{\pgfqpoint{-0.895114in}{25.048919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.895114in}{4.114909in}}%
\pgfpathlineto{\pgfqpoint{-0.895114in}{3.848090in}}%
\pgfpathlineto{\pgfqpoint{-0.827113in}{3.931363in}}%
\pgfpathlineto{\pgfqpoint{-0.703011in}{3.509540in}}%
\pgfpathlineto{\pgfqpoint{-0.646042in}{3.474936in}}%
\pgfpathlineto{\pgfqpoint{-0.540589in}{3.317081in}}%
\pgfpathlineto{\pgfqpoint{-0.444736in}{3.220813in}}%
\pgfpathlineto{\pgfqpoint{-0.315556in}{3.064845in}}%
\pgfpathlineto{\pgfqpoint{-0.237472in}{2.732167in}}%
\pgfpathlineto{\pgfqpoint{-0.130228in}{2.710970in}}%
\pgfpathlineto{\pgfqpoint{-0.002356in}{2.501777in}}%
\pgfpathlineto{\pgfqpoint{0.111664in}{2.366699in}}%
\pgfpathlineto{\pgfqpoint{0.214541in}{2.301993in}}%
\pgfpathlineto{\pgfqpoint{0.330444in}{2.111509in}}%
\pgfpathlineto{\pgfqpoint{0.434851in}{1.960155in}}%
\pgfpathlineto{\pgfqpoint{0.565560in}{1.816452in}}%
\pgfpathlineto{\pgfqpoint{0.681829in}{1.688145in}}%
\pgfpathlineto{\pgfqpoint{0.800676in}{1.666370in}}%
\pgfpathlineto{\pgfqpoint{0.920085in}{1.595010in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{1.527348in}}%
\pgfpathlineto{\pgfqpoint{1.155201in}{1.417721in}}%
\pgfpathlineto{\pgfqpoint{1.278188in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{1.396321in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.523965in}{1.219353in}}%
\pgfpathlineto{\pgfqpoint{1.650422in}{1.203706in}}%
\pgfpathlineto{\pgfqpoint{1.774525in}{1.142006in}}%
\pgfpathlineto{\pgfqpoint{1.895526in}{1.089529in}}%
\pgfpathlineto{\pgfqpoint{2.021835in}{1.059380in}}%
\pgfpathlineto{\pgfqpoint{2.146427in}{0.981168in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{0.912979in}}%
\pgfpathlineto{\pgfqpoint{2.396324in}{0.929338in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{0.864634in}}%
\pgfpathlineto{\pgfqpoint{2.647994in}{0.811594in}}%
\pgfpathlineto{\pgfqpoint{2.773988in}{0.787410in}}%
\pgfpathlineto{\pgfqpoint{2.900008in}{0.728610in}}%
\pgfpathlineto{\pgfqpoint{3.027935in}{0.710310in}}%
\pgfpathlineto{\pgfqpoint{3.154109in}{0.650937in}}%
\pgfpathlineto{\pgfqpoint{3.281551in}{0.656119in}}%
\pgfpathlineto{\pgfqpoint{3.408318in}{0.588149in}}%
\pgfpathlineto{\pgfqpoint{3.535176in}{0.446454in}}%
\pgfpathlineto{\pgfqpoint{3.535176in}{0.588108in}}%
\pgfpathlineto{\pgfqpoint{3.535176in}{0.588108in}}%
\pgfpathlineto{\pgfqpoint{3.408318in}{0.661803in}}%
\pgfpathlineto{\pgfqpoint{3.281551in}{0.713534in}}%
\pgfpathlineto{\pgfqpoint{3.154109in}{0.692602in}}%
\pgfpathlineto{\pgfqpoint{3.027935in}{0.762749in}}%
\pgfpathlineto{\pgfqpoint{2.900008in}{0.768787in}}%
\pgfpathlineto{\pgfqpoint{2.773988in}{0.830829in}}%
\pgfpathlineto{\pgfqpoint{2.647994in}{0.848168in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{0.910330in}}%
\pgfpathlineto{\pgfqpoint{2.396324in}{0.970337in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{0.957853in}}%
\pgfpathlineto{\pgfqpoint{2.146427in}{1.027649in}}%
\pgfpathlineto{\pgfqpoint{2.021835in}{1.105270in}}%
\pgfpathlineto{\pgfqpoint{1.895526in}{1.134447in}}%
\pgfpathlineto{\pgfqpoint{1.774525in}{1.186304in}}%
\pgfpathlineto{\pgfqpoint{1.650422in}{1.262717in}}%
\pgfpathlineto{\pgfqpoint{1.523965in}{1.269582in}}%
\pgfpathlineto{\pgfqpoint{1.396321in}{1.360206in}}%
\pgfpathlineto{\pgfqpoint{1.278188in}{1.453201in}}%
\pgfpathlineto{\pgfqpoint{1.155201in}{1.484528in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{1.589367in}}%
\pgfpathlineto{\pgfqpoint{0.920085in}{1.670996in}}%
\pgfpathlineto{\pgfqpoint{0.800676in}{1.733730in}}%
\pgfpathlineto{\pgfqpoint{0.681829in}{1.769570in}}%
\pgfpathlineto{\pgfqpoint{0.565560in}{1.912929in}}%
\pgfpathlineto{\pgfqpoint{0.434851in}{2.054368in}}%
\pgfpathlineto{\pgfqpoint{0.330444in}{2.224472in}}%
\pgfpathlineto{\pgfqpoint{0.214541in}{2.425662in}}%
\pgfpathlineto{\pgfqpoint{0.111664in}{2.493864in}}%
\pgfpathlineto{\pgfqpoint{-0.002356in}{2.675823in}}%
\pgfpathlineto{\pgfqpoint{-0.130228in}{2.862810in}}%
\pgfpathlineto{\pgfqpoint{-0.237472in}{2.893930in}}%
\pgfpathlineto{\pgfqpoint{-0.315556in}{3.280542in}}%
\pgfpathlineto{\pgfqpoint{-0.444736in}{3.439977in}}%
\pgfpathlineto{\pgfqpoint{-0.540589in}{3.589203in}}%
\pgfpathlineto{\pgfqpoint{-0.646042in}{3.693188in}}%
\pgfpathlineto{\pgfqpoint{-0.703011in}{3.696281in}}%
\pgfpathlineto{\pgfqpoint{-0.827113in}{4.215779in}}%
\pgfpathlineto{\pgfqpoint{-0.895114in}{4.114909in}}%
\pgfpathlineto{\pgfqpoint{-0.895114in}{4.114909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.373456in}{0.777156in}}{\pgfqpoint{3.529921in}{1.833838in}}{%
\pgfpathmoveto{\pgfqpoint{0.373456in}{1.833838in}}%
\pgfpathlineto{\pgfqpoint{0.373456in}{1.792882in}}%
\pgfpathlineto{\pgfqpoint{1.103793in}{1.368980in}}%
\pgfpathlineto{\pgfqpoint{1.834131in}{0.969653in}}%
\pgfpathlineto{\pgfqpoint{2.261350in}{0.871357in}}%
\pgfpathlineto{\pgfqpoint{2.799584in}{0.811970in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.777156in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.801730in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.801730in}}%
\pgfpathlineto{\pgfqpoint{2.799584in}{0.840639in}}%
\pgfpathlineto{\pgfqpoint{2.261350in}{0.887739in}}%
\pgfpathlineto{\pgfqpoint{1.834131in}{1.002418in}}%
\pgfpathlineto{\pgfqpoint{1.103793in}{1.397650in}}%
\pgfpathlineto{\pgfqpoint{0.373456in}{1.833838in}}%
\pgfpathlineto{\pgfqpoint{0.373456in}{1.833838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740822in}{2.478667in}}%
\pgfpathlineto{\pgfqpoint{2.773988in}{2.372652in}}%
\pgfpathlineto{\pgfqpoint{2.900008in}{2.024442in}}%
\pgfpathlineto{\pgfqpoint{3.027935in}{1.762232in}}%
\pgfpathlineto{\pgfqpoint{3.154109in}{1.466719in}}%
\pgfpathlineto{\pgfqpoint{3.281551in}{1.245360in}}%
\pgfpathlineto{\pgfqpoint{3.408318in}{1.081275in}}%
\pgfpathlineto{\pgfqpoint{3.535176in}{0.947497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463880in}{1.975598in}}%
\pgfpathlineto{\pgfqpoint{0.565560in}{1.864691in}}%
\pgfpathlineto{\pgfqpoint{0.681829in}{1.728858in}}%
\pgfpathlineto{\pgfqpoint{0.800676in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.920085in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{1.558357in}}%
\pgfpathlineto{\pgfqpoint{1.155201in}{1.451125in}}%
\pgfpathlineto{\pgfqpoint{1.278188in}{1.425871in}}%
\pgfpathlineto{\pgfqpoint{1.396321in}{1.332305in}}%
\pgfpathlineto{\pgfqpoint{1.523965in}{1.244467in}}%
\pgfpathlineto{\pgfqpoint{1.650422in}{1.233212in}}%
\pgfpathlineto{\pgfqpoint{1.774525in}{1.164155in}}%
\pgfpathlineto{\pgfqpoint{1.895526in}{1.111988in}}%
\pgfpathlineto{\pgfqpoint{2.021835in}{1.082325in}}%
\pgfpathlineto{\pgfqpoint{2.146427in}{1.004408in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{0.935416in}}%
\pgfpathlineto{\pgfqpoint{2.396324in}{0.949838in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{0.887482in}}%
\pgfpathlineto{\pgfqpoint{2.647994in}{0.829881in}}%
\pgfpathlineto{\pgfqpoint{2.773988in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{2.900008in}{0.748698in}}%
\pgfpathlineto{\pgfqpoint{3.027935in}{0.736530in}}%
\pgfpathlineto{\pgfqpoint{3.154109in}{0.671769in}}%
\pgfpathlineto{\pgfqpoint{3.281551in}{0.684826in}}%
\pgfpathlineto{\pgfqpoint{3.408318in}{0.624976in}}%
\pgfpathlineto{\pgfqpoint{3.535176in}{0.517281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463880in}{1.760116in}}%
\pgfpathlineto{\pgfqpoint{1.103793in}{1.383315in}}%
\pgfpathlineto{\pgfqpoint{1.834131in}{0.986035in}}%
\pgfpathlineto{\pgfqpoint{2.261350in}{0.879548in}}%
\pgfpathlineto{\pgfqpoint{2.799584in}{0.826304in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.789443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.473880in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961198in}{1.812556in}}%
\pgfpathlineto{\pgfqpoint{3.444365in}{1.812556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468810in}{1.812556in}}{\pgfqpoint{3.468810in}{1.837000in}}%
\pgfpathlineto{\pgfqpoint{3.468810in}{2.383111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468810in}{2.407556in}}{\pgfqpoint{3.444365in}{2.407556in}}%
\pgfpathlineto{\pgfqpoint{0.961198in}{2.407556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.936753in}{2.407556in}}{\pgfqpoint{0.936753in}{2.383111in}}%
\pgfpathlineto{\pgfqpoint{0.936753in}{1.837000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.936753in}{1.812556in}}{\pgfqpoint{0.961198in}{1.812556in}}%
\pgfpathlineto{\pgfqpoint{0.961198in}{1.812556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985642in}{2.307694in}}%
\pgfpathlineto{\pgfqpoint{1.107865in}{2.307694in}}%
\pgfpathlineto{\pgfqpoint{1.230087in}{2.307694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327865in,y=2.264917in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (non-HP-tuned)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985642in}{2.121583in}}%
\pgfpathlineto{\pgfqpoint{1.107865in}{2.121583in}}%
\pgfpathlineto{\pgfqpoint{1.230087in}{2.121583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327865in,y=2.078806in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{S-BDT (early stopping: $\sigma_{CI} = 3$)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985642in}{1.935472in}}%
\pgfpathlineto{\pgfqpoint{1.107865in}{1.935472in}}%
\pgfpathlineto{\pgfqpoint{1.230087in}{1.935472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327865in,y=1.892694in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (HP-tuned)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/abalone_utility_privacy_6000.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.600000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.600000}{11.520000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438194in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.438194in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.438194in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{3.091727in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075463in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.075463in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075463in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{3.091727in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246537in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.246537in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246537in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{3.091727in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.529921in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{3.091727in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530944in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.530944in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{3.091727in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695262in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.695262in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{3.091727in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837601in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.837601in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{3.091727in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963153in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.963153in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{3.091727in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814328in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.814328in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{3.091727in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553194in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.553194in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{3.091727in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791055in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.791055in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{3.091727in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985403in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.985403in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{3.091727in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149721in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.149721in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{3.091727in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292059in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.292059in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{3.091727in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417611in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.417611in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984057in,y=0.138889in,,top]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon$ (privacy budget, log-scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{3.091727in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438194in}{0.782216in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.782216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258680in, y=0.738813in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{3.091727in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438194in}{1.264059in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.264059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258680in, y=1.220656in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{3.091727in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438194in}{1.745902in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.745902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258680in, y=1.702499in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{3.091727in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438194in}{2.227745in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.227745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.184342in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.444750in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean test regression error (RMSE)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{3.091727in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.946787in}{10.602449in}}%
\pgfpathlineto{\pgfqpoint{-0.946787in}{10.144907in}}%
\pgfpathlineto{\pgfqpoint{-0.877992in}{10.107234in}}%
\pgfpathlineto{\pgfqpoint{-0.752440in}{9.671058in}}%
\pgfpathlineto{\pgfqpoint{-0.694807in}{9.359767in}}%
\pgfpathlineto{\pgfqpoint{-0.588122in}{9.439322in}}%
\pgfpathlineto{\pgfqpoint{-0.491150in}{9.169650in}}%
\pgfpathlineto{\pgfqpoint{-0.360461in}{8.777124in}}%
\pgfpathlineto{\pgfqpoint{-0.281465in}{8.666697in}}%
\pgfpathlineto{\pgfqpoint{-0.172969in}{8.093399in}}%
\pgfpathlineto{\pgfqpoint{-0.043603in}{7.915286in}}%
\pgfpathlineto{\pgfqpoint{0.071748in}{7.761057in}}%
\pgfpathlineto{\pgfqpoint{0.175826in}{7.703173in}}%
\pgfpathlineto{\pgfqpoint{0.293082in}{7.632213in}}%
\pgfpathlineto{\pgfqpoint{0.398709in}{7.267861in}}%
\pgfpathlineto{\pgfqpoint{0.530944in}{7.045693in}}%
\pgfpathlineto{\pgfqpoint{0.648570in}{6.630335in}}%
\pgfpathlineto{\pgfqpoint{0.768806in}{6.613827in}}%
\pgfpathlineto{\pgfqpoint{0.889609in}{6.458827in}}%
\pgfpathlineto{\pgfqpoint{1.009506in}{6.156071in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{5.815447in}}%
\pgfpathlineto{\pgfqpoint{1.251894in}{5.652675in}}%
\pgfpathlineto{\pgfqpoint{1.371406in}{5.457092in}}%
\pgfpathlineto{\pgfqpoint{1.500541in}{5.188026in}}%
\pgfpathlineto{\pgfqpoint{1.628475in}{5.057582in}}%
\pgfpathlineto{\pgfqpoint{1.754027in}{4.768186in}}%
\pgfpathlineto{\pgfqpoint{1.876440in}{4.540515in}}%
\pgfpathlineto{\pgfqpoint{2.004225in}{4.354267in}}%
\pgfpathlineto{\pgfqpoint{2.130272in}{4.107056in}}%
\pgfpathlineto{\pgfqpoint{2.253620in}{3.942877in}}%
\pgfpathlineto{\pgfqpoint{2.383086in}{3.702957in}}%
\pgfpathlineto{\pgfqpoint{2.509679in}{3.497481in}}%
\pgfpathlineto{\pgfqpoint{2.637696in}{3.294968in}}%
\pgfpathlineto{\pgfqpoint{2.765160in}{3.028124in}}%
\pgfpathlineto{\pgfqpoint{2.892652in}{2.790754in}}%
\pgfpathlineto{\pgfqpoint{3.022073in}{2.596671in}}%
\pgfpathlineto{\pgfqpoint{3.149721in}{2.398191in}}%
\pgfpathlineto{\pgfqpoint{3.278651in}{2.184231in}}%
\pgfpathlineto{\pgfqpoint{3.406898in}{2.023541in}}%
\pgfpathlineto{\pgfqpoint{3.535238in}{1.826125in}}%
\pgfpathlineto{\pgfqpoint{3.535238in}{1.849126in}}%
\pgfpathlineto{\pgfqpoint{3.535238in}{1.849126in}}%
\pgfpathlineto{\pgfqpoint{3.406898in}{2.050910in}}%
\pgfpathlineto{\pgfqpoint{3.278651in}{2.212011in}}%
\pgfpathlineto{\pgfqpoint{3.149721in}{2.433402in}}%
\pgfpathlineto{\pgfqpoint{3.022073in}{2.632668in}}%
\pgfpathlineto{\pgfqpoint{2.892652in}{2.831553in}}%
\pgfpathlineto{\pgfqpoint{2.765160in}{3.073827in}}%
\pgfpathlineto{\pgfqpoint{2.637696in}{3.347302in}}%
\pgfpathlineto{\pgfqpoint{2.509679in}{3.553026in}}%
\pgfpathlineto{\pgfqpoint{2.383086in}{3.762126in}}%
\pgfpathlineto{\pgfqpoint{2.253620in}{4.011704in}}%
\pgfpathlineto{\pgfqpoint{2.130272in}{4.180718in}}%
\pgfpathlineto{\pgfqpoint{2.004225in}{4.435772in}}%
\pgfpathlineto{\pgfqpoint{1.876440in}{4.624904in}}%
\pgfpathlineto{\pgfqpoint{1.754027in}{4.858935in}}%
\pgfpathlineto{\pgfqpoint{1.628475in}{5.173437in}}%
\pgfpathlineto{\pgfqpoint{1.500541in}{5.305835in}}%
\pgfpathlineto{\pgfqpoint{1.371406in}{5.579694in}}%
\pgfpathlineto{\pgfqpoint{1.251894in}{5.793543in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{5.950075in}}%
\pgfpathlineto{\pgfqpoint{1.009506in}{6.312839in}}%
\pgfpathlineto{\pgfqpoint{0.889609in}{6.628572in}}%
\pgfpathlineto{\pgfqpoint{0.768806in}{6.792441in}}%
\pgfpathlineto{\pgfqpoint{0.648570in}{6.813733in}}%
\pgfpathlineto{\pgfqpoint{0.530944in}{7.246090in}}%
\pgfpathlineto{\pgfqpoint{0.398709in}{7.482371in}}%
\pgfpathlineto{\pgfqpoint{0.293082in}{7.855224in}}%
\pgfpathlineto{\pgfqpoint{0.175826in}{7.927050in}}%
\pgfpathlineto{\pgfqpoint{0.071748in}{8.025396in}}%
\pgfpathlineto{\pgfqpoint{-0.043603in}{8.160217in}}%
\pgfpathlineto{\pgfqpoint{-0.172969in}{8.369265in}}%
\pgfpathlineto{\pgfqpoint{-0.281465in}{8.985001in}}%
\pgfpathlineto{\pgfqpoint{-0.360461in}{9.115245in}}%
\pgfpathlineto{\pgfqpoint{-0.491150in}{9.531780in}}%
\pgfpathlineto{\pgfqpoint{-0.588122in}{9.807190in}}%
\pgfpathlineto{\pgfqpoint{-0.694807in}{9.749097in}}%
\pgfpathlineto{\pgfqpoint{-0.752440in}{10.123069in}}%
\pgfpathlineto{\pgfqpoint{-0.877992in}{10.579429in}}%
\pgfpathlineto{\pgfqpoint{-0.946787in}{10.602449in}}%
\pgfpathlineto{\pgfqpoint{-0.946787in}{10.602449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{3.091727in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.946787in}{0.933805in}}%
\pgfpathlineto{\pgfqpoint{-0.946787in}{0.894455in}}%
\pgfpathlineto{\pgfqpoint{-0.877992in}{0.857397in}}%
\pgfpathlineto{\pgfqpoint{-0.752440in}{0.884360in}}%
\pgfpathlineto{\pgfqpoint{-0.694807in}{0.843812in}}%
\pgfpathlineto{\pgfqpoint{-0.588122in}{0.873928in}}%
\pgfpathlineto{\pgfqpoint{-0.491150in}{0.833361in}}%
\pgfpathlineto{\pgfqpoint{-0.360461in}{0.807395in}}%
\pgfpathlineto{\pgfqpoint{-0.281465in}{0.814673in}}%
\pgfpathlineto{\pgfqpoint{-0.172969in}{0.766639in}}%
\pgfpathlineto{\pgfqpoint{-0.043603in}{0.769223in}}%
\pgfpathlineto{\pgfqpoint{0.071748in}{0.746723in}}%
\pgfpathlineto{\pgfqpoint{0.175826in}{0.734102in}}%
\pgfpathlineto{\pgfqpoint{0.293082in}{0.735442in}}%
\pgfpathlineto{\pgfqpoint{0.398709in}{0.687711in}}%
\pgfpathlineto{\pgfqpoint{0.530944in}{0.683646in}}%
\pgfpathlineto{\pgfqpoint{0.648570in}{0.670121in}}%
\pgfpathlineto{\pgfqpoint{0.768806in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{0.889609in}{0.631360in}}%
\pgfpathlineto{\pgfqpoint{1.009506in}{0.617203in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{0.604204in}}%
\pgfpathlineto{\pgfqpoint{1.251894in}{0.585885in}}%
\pgfpathlineto{\pgfqpoint{1.371406in}{0.579136in}}%
\pgfpathlineto{\pgfqpoint{1.500541in}{0.558834in}}%
\pgfpathlineto{\pgfqpoint{1.628475in}{0.559145in}}%
\pgfpathlineto{\pgfqpoint{1.754027in}{0.552371in}}%
\pgfpathlineto{\pgfqpoint{1.876440in}{0.533745in}}%
\pgfpathlineto{\pgfqpoint{2.004225in}{0.521791in}}%
\pgfpathlineto{\pgfqpoint{2.130272in}{0.514324in}}%
\pgfpathlineto{\pgfqpoint{2.253620in}{0.502132in}}%
\pgfpathlineto{\pgfqpoint{2.383086in}{0.498103in}}%
\pgfpathlineto{\pgfqpoint{2.509679in}{0.492685in}}%
\pgfpathlineto{\pgfqpoint{2.637696in}{0.483147in}}%
\pgfpathlineto{\pgfqpoint{2.765160in}{0.479400in}}%
\pgfpathlineto{\pgfqpoint{2.892652in}{0.470438in}}%
\pgfpathlineto{\pgfqpoint{3.022073in}{0.467076in}}%
\pgfpathlineto{\pgfqpoint{3.149721in}{0.466641in}}%
\pgfpathlineto{\pgfqpoint{3.278651in}{0.463274in}}%
\pgfpathlineto{\pgfqpoint{3.406898in}{0.454156in}}%
\pgfpathlineto{\pgfqpoint{3.535238in}{0.444564in}}%
\pgfpathlineto{\pgfqpoint{3.535238in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{3.535238in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{3.406898in}{0.461124in}}%
\pgfpathlineto{\pgfqpoint{3.278651in}{0.468324in}}%
\pgfpathlineto{\pgfqpoint{3.149721in}{0.472560in}}%
\pgfpathlineto{\pgfqpoint{3.022073in}{0.472028in}}%
\pgfpathlineto{\pgfqpoint{2.892652in}{0.475761in}}%
\pgfpathlineto{\pgfqpoint{2.765160in}{0.483777in}}%
\pgfpathlineto{\pgfqpoint{2.637696in}{0.487724in}}%
\pgfpathlineto{\pgfqpoint{2.509679in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{2.383086in}{0.503511in}}%
\pgfpathlineto{\pgfqpoint{2.253620in}{0.507703in}}%
\pgfpathlineto{\pgfqpoint{2.130272in}{0.520804in}}%
\pgfpathlineto{\pgfqpoint{2.004225in}{0.527982in}}%
\pgfpathlineto{\pgfqpoint{1.876440in}{0.540129in}}%
\pgfpathlineto{\pgfqpoint{1.754027in}{0.560692in}}%
\pgfpathlineto{\pgfqpoint{1.628475in}{0.568544in}}%
\pgfpathlineto{\pgfqpoint{1.500541in}{0.567554in}}%
\pgfpathlineto{\pgfqpoint{1.371406in}{0.589188in}}%
\pgfpathlineto{\pgfqpoint{1.251894in}{0.596498in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{0.615292in}}%
\pgfpathlineto{\pgfqpoint{1.009506in}{0.630025in}}%
\pgfpathlineto{\pgfqpoint{0.889609in}{0.644518in}}%
\pgfpathlineto{\pgfqpoint{0.768806in}{0.660372in}}%
\pgfpathlineto{\pgfqpoint{0.648570in}{0.687791in}}%
\pgfpathlineto{\pgfqpoint{0.530944in}{0.703146in}}%
\pgfpathlineto{\pgfqpoint{0.398709in}{0.704751in}}%
\pgfpathlineto{\pgfqpoint{0.293082in}{0.760190in}}%
\pgfpathlineto{\pgfqpoint{0.175826in}{0.753151in}}%
\pgfpathlineto{\pgfqpoint{0.071748in}{0.772102in}}%
\pgfpathlineto{\pgfqpoint{-0.043603in}{0.800905in}}%
\pgfpathlineto{\pgfqpoint{-0.172969in}{0.785665in}}%
\pgfpathlineto{\pgfqpoint{-0.281465in}{0.843348in}}%
\pgfpathlineto{\pgfqpoint{-0.360461in}{0.835116in}}%
\pgfpathlineto{\pgfqpoint{-0.491150in}{0.865813in}}%
\pgfpathlineto{\pgfqpoint{-0.588122in}{0.908938in}}%
\pgfpathlineto{\pgfqpoint{-0.694807in}{0.870053in}}%
\pgfpathlineto{\pgfqpoint{-0.752440in}{0.913988in}}%
\pgfpathlineto{\pgfqpoint{-0.877992in}{0.887673in}}%
\pgfpathlineto{\pgfqpoint{-0.946787in}{0.933805in}}%
\pgfpathlineto{\pgfqpoint{-0.946787in}{0.933805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{3.091727in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.336597in}{0.462754in}}{\pgfqpoint{3.529921in}{0.587069in}}{%
\pgfpathmoveto{\pgfqpoint{0.336597in}{0.587069in}}%
\pgfpathlineto{\pgfqpoint{0.336597in}{0.582251in}}%
\pgfpathlineto{\pgfqpoint{1.075463in}{0.532380in}}%
\pgfpathlineto{\pgfqpoint{1.814328in}{0.485400in}}%
\pgfpathlineto{\pgfqpoint{2.246537in}{0.473836in}}%
\pgfpathlineto{\pgfqpoint{2.791055in}{0.466849in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.462754in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.465645in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.465645in}}%
\pgfpathlineto{\pgfqpoint{2.791055in}{0.470222in}}%
\pgfpathlineto{\pgfqpoint{2.246537in}{0.475763in}}%
\pgfpathlineto{\pgfqpoint{1.814328in}{0.489255in}}%
\pgfpathlineto{\pgfqpoint{1.075463in}{0.535753in}}%
\pgfpathlineto{\pgfqpoint{0.336597in}{0.587069in}}%
\pgfpathlineto{\pgfqpoint{0.336597in}{0.587069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{3.091727in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109367in}{2.478667in}}%
\pgfpathlineto{\pgfqpoint{3.149721in}{2.415797in}}%
\pgfpathlineto{\pgfqpoint{3.278651in}{2.198121in}}%
\pgfpathlineto{\pgfqpoint{3.406898in}{2.037226in}}%
\pgfpathlineto{\pgfqpoint{3.535238in}{1.837626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{3.091727in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428194in}{0.695599in}}%
\pgfpathlineto{\pgfqpoint{0.530944in}{0.693396in}}%
\pgfpathlineto{\pgfqpoint{0.648570in}{0.678956in}}%
\pgfpathlineto{\pgfqpoint{0.768806in}{0.653374in}}%
\pgfpathlineto{\pgfqpoint{0.889609in}{0.637939in}}%
\pgfpathlineto{\pgfqpoint{1.009506in}{0.623614in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{0.609748in}}%
\pgfpathlineto{\pgfqpoint{1.251894in}{0.591192in}}%
\pgfpathlineto{\pgfqpoint{1.371406in}{0.584162in}}%
\pgfpathlineto{\pgfqpoint{1.500541in}{0.563194in}}%
\pgfpathlineto{\pgfqpoint{1.628475in}{0.563845in}}%
\pgfpathlineto{\pgfqpoint{1.754027in}{0.556532in}}%
\pgfpathlineto{\pgfqpoint{1.876440in}{0.536937in}}%
\pgfpathlineto{\pgfqpoint{2.004225in}{0.524887in}}%
\pgfpathlineto{\pgfqpoint{2.130272in}{0.517564in}}%
\pgfpathlineto{\pgfqpoint{2.253620in}{0.504918in}}%
\pgfpathlineto{\pgfqpoint{2.383086in}{0.500807in}}%
\pgfpathlineto{\pgfqpoint{2.509679in}{0.495546in}}%
\pgfpathlineto{\pgfqpoint{2.637696in}{0.485436in}}%
\pgfpathlineto{\pgfqpoint{2.765160in}{0.481588in}}%
\pgfpathlineto{\pgfqpoint{2.892652in}{0.473099in}}%
\pgfpathlineto{\pgfqpoint{3.022073in}{0.469552in}}%
\pgfpathlineto{\pgfqpoint{3.149721in}{0.469600in}}%
\pgfpathlineto{\pgfqpoint{3.278651in}{0.465799in}}%
\pgfpathlineto{\pgfqpoint{3.406898in}{0.457640in}}%
\pgfpathlineto{\pgfqpoint{3.535238in}{0.449982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{3.091727in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428194in}{0.578388in}}%
\pgfpathlineto{\pgfqpoint{1.075463in}{0.534066in}}%
\pgfpathlineto{\pgfqpoint{1.814328in}{0.487328in}}%
\pgfpathlineto{\pgfqpoint{2.246537in}{0.474800in}}%
\pgfpathlineto{\pgfqpoint{2.791055in}{0.468536in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.464199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438194in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.438194in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438194in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523749in}{1.812556in}}%
\pgfpathlineto{\pgfqpoint{3.006917in}{1.812556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.031361in}{1.812556in}}{\pgfqpoint{3.031361in}{1.837000in}}%
\pgfpathlineto{\pgfqpoint{3.031361in}{2.383111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.031361in}{2.407556in}}{\pgfqpoint{3.006917in}{2.407556in}}%
\pgfpathlineto{\pgfqpoint{0.523749in}{2.407556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.499305in}{2.407556in}}{\pgfqpoint{0.499305in}{2.383111in}}%
\pgfpathlineto{\pgfqpoint{0.499305in}{1.837000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.499305in}{1.812556in}}{\pgfqpoint{0.523749in}{1.812556in}}%
\pgfpathlineto{\pgfqpoint{0.523749in}{1.812556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548194in}{2.307694in}}%
\pgfpathlineto{\pgfqpoint{0.670416in}{2.307694in}}%
\pgfpathlineto{\pgfqpoint{0.792638in}{2.307694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890416in,y=2.264917in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (non-HP-tuned)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548194in}{2.121583in}}%
\pgfpathlineto{\pgfqpoint{0.670416in}{2.121583in}}%
\pgfpathlineto{\pgfqpoint{0.792638in}{2.121583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890416in,y=2.078806in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{S-BDT (early stopping: $\sigma_{CI} = 3$)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548194in}{1.935472in}}%
\pgfpathlineto{\pgfqpoint{0.670416in}{1.935472in}}%
\pgfpathlineto{\pgfqpoint{0.792638in}{1.935472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890416in,y=1.892694in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (HP-tuned)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/adult_real_nb_trees_6000.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.600000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.600000}{11.520000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.566665in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265919in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.265919in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265919in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.03}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032234in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.032234in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.032234in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731488in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731488in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497803in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007845in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.007845in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449026in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.449026in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591054in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.591054in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707099in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.707099in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805215in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.805215in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890206in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.890206in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965173in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.965173in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473414in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.473414in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914595in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.914595in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056623in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.056623in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172669in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.172669in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270784in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.270784in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355775in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.355775in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430742in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.430742in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.032234in,y=0.138889in,,top]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon$ (privacy budget, log-scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.562577in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.562577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322916in, y=0.519174in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.983465in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.983465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258680in, y=0.940063in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.367521in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.367521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258680in, y=1.324119in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.788410in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.788410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.745007in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.172466in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.172466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.129063in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.663146in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.663146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.741153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.804889in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.804889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.858778in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.858778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.905458in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.905458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.946633in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.946633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.225778in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.225778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.468090in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.468090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.546097in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.546097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.609834in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.609834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.663722in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.663722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.710403in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.710403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.751577in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.751577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.030722in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.030722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.273035in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.273035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.351042in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.351042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.414778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.444750in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Actual number of trees (log-scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.566665in}{2.414778in}}{\pgfqpoint{3.497803in}{2.414778in}}{%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.627329in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.733657in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.780826in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.865817in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.940784in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.038900in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.096802in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.174837in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.265919in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.345584in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.416378in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.495057in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.565071in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.651718in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.727970in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.805215in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.882200in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.958062in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.032234in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.110024in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.184366in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.264325in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.343210in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.420343in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.495310in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.573345in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.650124in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.725091in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.803621in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.880270in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.957659in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.034606in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.111474in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.189419in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.266221in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.343727in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.420764in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.420764in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.343727in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.266221in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.189419in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.111474in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.034606in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.957659in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.880270in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.803621in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.725091in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.650124in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.573345in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.495310in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.420343in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.343210in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.264325in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.184366in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.110024in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.032234in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.958062in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.882200in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.805215in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.727970in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.651718in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.565071in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.495057in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.416378in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.345584in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.265919in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.174837in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.096802in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.038900in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.940784in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.865817in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.780826in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.733657in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.627329in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{2.414778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.566665in}{0.904136in}}{\pgfqpoint{3.497803in}{1.048236in}}{%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.922568in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{0.904136in}}%
\pgfpathlineto{\pgfqpoint{0.627329in}{0.928186in}}%
\pgfpathlineto{\pgfqpoint{0.733657in}{0.934373in}}%
\pgfpathlineto{\pgfqpoint{0.780826in}{0.926896in}}%
\pgfpathlineto{\pgfqpoint{0.865817in}{0.942128in}}%
\pgfpathlineto{\pgfqpoint{0.940784in}{0.942806in}}%
\pgfpathlineto{\pgfqpoint{1.038900in}{0.948975in}}%
\pgfpathlineto{\pgfqpoint{1.096802in}{0.948243in}}%
\pgfpathlineto{\pgfqpoint{1.174837in}{0.950487in}}%
\pgfpathlineto{\pgfqpoint{1.265919in}{0.958345in}}%
\pgfpathlineto{\pgfqpoint{1.345584in}{0.967588in}}%
\pgfpathlineto{\pgfqpoint{1.416378in}{0.969495in}}%
\pgfpathlineto{\pgfqpoint{1.495057in}{0.972500in}}%
\pgfpathlineto{\pgfqpoint{1.565071in}{0.966329in}}%
\pgfpathlineto{\pgfqpoint{1.651718in}{0.974767in}}%
\pgfpathlineto{\pgfqpoint{1.727970in}{0.971831in}}%
\pgfpathlineto{\pgfqpoint{1.805215in}{0.969714in}}%
\pgfpathlineto{\pgfqpoint{1.882200in}{0.978396in}}%
\pgfpathlineto{\pgfqpoint{1.958062in}{0.982521in}}%
\pgfpathlineto{\pgfqpoint{2.032234in}{0.985794in}}%
\pgfpathlineto{\pgfqpoint{2.110024in}{0.989214in}}%
\pgfpathlineto{\pgfqpoint{2.184366in}{0.982392in}}%
\pgfpathlineto{\pgfqpoint{2.264325in}{0.990355in}}%
\pgfpathlineto{\pgfqpoint{2.343210in}{0.986730in}}%
\pgfpathlineto{\pgfqpoint{2.420343in}{0.989407in}}%
\pgfpathlineto{\pgfqpoint{2.495310in}{0.993642in}}%
\pgfpathlineto{\pgfqpoint{2.573345in}{0.993453in}}%
\pgfpathlineto{\pgfqpoint{2.650124in}{0.998208in}}%
\pgfpathlineto{\pgfqpoint{2.725091in}{0.999628in}}%
\pgfpathlineto{\pgfqpoint{2.803621in}{0.999901in}}%
\pgfpathlineto{\pgfqpoint{2.880270in}{1.001950in}}%
\pgfpathlineto{\pgfqpoint{2.957659in}{1.005507in}}%
\pgfpathlineto{\pgfqpoint{3.034606in}{1.007910in}}%
\pgfpathlineto{\pgfqpoint{3.111474in}{1.013310in}}%
\pgfpathlineto{\pgfqpoint{3.189419in}{1.013992in}}%
\pgfpathlineto{\pgfqpoint{3.266221in}{1.016151in}}%
\pgfpathlineto{\pgfqpoint{3.343727in}{1.027502in}}%
\pgfpathlineto{\pgfqpoint{3.420764in}{1.035812in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.042774in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.048236in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.048236in}}%
\pgfpathlineto{\pgfqpoint{3.420764in}{1.041698in}}%
\pgfpathlineto{\pgfqpoint{3.343727in}{1.032828in}}%
\pgfpathlineto{\pgfqpoint{3.266221in}{1.022068in}}%
\pgfpathlineto{\pgfqpoint{3.189419in}{1.018992in}}%
\pgfpathlineto{\pgfqpoint{3.111474in}{1.018837in}}%
\pgfpathlineto{\pgfqpoint{3.034606in}{1.013240in}}%
\pgfpathlineto{\pgfqpoint{2.957659in}{1.011775in}}%
\pgfpathlineto{\pgfqpoint{2.880270in}{1.008245in}}%
\pgfpathlineto{\pgfqpoint{2.803621in}{1.005713in}}%
\pgfpathlineto{\pgfqpoint{2.725091in}{1.005643in}}%
\pgfpathlineto{\pgfqpoint{2.650124in}{1.005116in}}%
\pgfpathlineto{\pgfqpoint{2.573345in}{0.999673in}}%
\pgfpathlineto{\pgfqpoint{2.495310in}{1.001240in}}%
\pgfpathlineto{\pgfqpoint{2.420343in}{0.995282in}}%
\pgfpathlineto{\pgfqpoint{2.343210in}{0.993874in}}%
\pgfpathlineto{\pgfqpoint{2.264325in}{0.999219in}}%
\pgfpathlineto{\pgfqpoint{2.184366in}{0.989414in}}%
\pgfpathlineto{\pgfqpoint{2.110024in}{0.998926in}}%
\pgfpathlineto{\pgfqpoint{2.032234in}{0.998327in}}%
\pgfpathlineto{\pgfqpoint{1.958062in}{0.992297in}}%
\pgfpathlineto{\pgfqpoint{1.882200in}{0.988860in}}%
\pgfpathlineto{\pgfqpoint{1.805215in}{0.979850in}}%
\pgfpathlineto{\pgfqpoint{1.727970in}{0.981660in}}%
\pgfpathlineto{\pgfqpoint{1.651718in}{0.987212in}}%
\pgfpathlineto{\pgfqpoint{1.565071in}{0.978210in}}%
\pgfpathlineto{\pgfqpoint{1.495057in}{0.985124in}}%
\pgfpathlineto{\pgfqpoint{1.416378in}{0.984782in}}%
\pgfpathlineto{\pgfqpoint{1.345584in}{0.982879in}}%
\pgfpathlineto{\pgfqpoint{1.265919in}{0.973225in}}%
\pgfpathlineto{\pgfqpoint{1.174837in}{0.964026in}}%
\pgfpathlineto{\pgfqpoint{1.096802in}{0.962520in}}%
\pgfpathlineto{\pgfqpoint{1.038900in}{0.969351in}}%
\pgfpathlineto{\pgfqpoint{0.940784in}{0.959696in}}%
\pgfpathlineto{\pgfqpoint{0.865817in}{0.959174in}}%
\pgfpathlineto{\pgfqpoint{0.780826in}{0.942044in}}%
\pgfpathlineto{\pgfqpoint{0.733657in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.627329in}{0.950217in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{0.922568in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{0.922568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.627329in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.733657in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.780826in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.865817in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.940784in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.038900in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.096802in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.174837in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.265919in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.345584in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.416378in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.495057in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.565071in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.651718in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.727970in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.805215in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.882200in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.958062in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.032234in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.110024in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.184366in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.264325in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.343210in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.420343in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.495310in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.573345in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.650124in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.725091in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.803621in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.880270in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.957659in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.034606in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.111474in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.189419in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.266221in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.343727in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.420764in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.414778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.913473in}}%
\pgfpathlineto{\pgfqpoint{0.627329in}{0.939375in}}%
\pgfpathlineto{\pgfqpoint{0.733657in}{0.942267in}}%
\pgfpathlineto{\pgfqpoint{0.780826in}{0.934552in}}%
\pgfpathlineto{\pgfqpoint{0.865817in}{0.950755in}}%
\pgfpathlineto{\pgfqpoint{0.940784in}{0.951353in}}%
\pgfpathlineto{\pgfqpoint{1.038900in}{0.959311in}}%
\pgfpathlineto{\pgfqpoint{1.096802in}{0.955455in}}%
\pgfpathlineto{\pgfqpoint{1.174837in}{0.957322in}}%
\pgfpathlineto{\pgfqpoint{1.265919in}{0.965864in}}%
\pgfpathlineto{\pgfqpoint{1.345584in}{0.975317in}}%
\pgfpathlineto{\pgfqpoint{1.416378in}{0.977222in}}%
\pgfpathlineto{\pgfqpoint{1.495057in}{0.978869in}}%
\pgfpathlineto{\pgfqpoint{1.565071in}{0.972320in}}%
\pgfpathlineto{\pgfqpoint{1.651718in}{0.981045in}}%
\pgfpathlineto{\pgfqpoint{1.727970in}{0.976780in}}%
\pgfpathlineto{\pgfqpoint{1.805215in}{0.974818in}}%
\pgfpathlineto{\pgfqpoint{1.882200in}{0.983667in}}%
\pgfpathlineto{\pgfqpoint{1.958062in}{0.987443in}}%
\pgfpathlineto{\pgfqpoint{2.032234in}{0.992117in}}%
\pgfpathlineto{\pgfqpoint{2.110024in}{0.994104in}}%
\pgfpathlineto{\pgfqpoint{2.184366in}{0.985920in}}%
\pgfpathlineto{\pgfqpoint{2.264325in}{0.994815in}}%
\pgfpathlineto{\pgfqpoint{2.343210in}{0.990320in}}%
\pgfpathlineto{\pgfqpoint{2.420343in}{0.992357in}}%
\pgfpathlineto{\pgfqpoint{2.495310in}{0.997462in}}%
\pgfpathlineto{\pgfqpoint{2.573345in}{0.996577in}}%
\pgfpathlineto{\pgfqpoint{2.650124in}{1.001679in}}%
\pgfpathlineto{\pgfqpoint{2.725091in}{1.002648in}}%
\pgfpathlineto{\pgfqpoint{2.803621in}{1.002819in}}%
\pgfpathlineto{\pgfqpoint{2.880270in}{1.005112in}}%
\pgfpathlineto{\pgfqpoint{2.957659in}{1.008655in}}%
\pgfpathlineto{\pgfqpoint{3.034606in}{1.010585in}}%
\pgfpathlineto{\pgfqpoint{3.111474in}{1.016084in}}%
\pgfpathlineto{\pgfqpoint{3.189419in}{1.016501in}}%
\pgfpathlineto{\pgfqpoint{3.266221in}{1.019122in}}%
\pgfpathlineto{\pgfqpoint{3.343727in}{1.030175in}}%
\pgfpathlineto{\pgfqpoint{3.420764in}{1.038768in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.045516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{1.007845in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{1.265919in}{1.468090in}}%
\pgfpathlineto{\pgfqpoint{2.032234in}{0.983465in}}%
\pgfpathlineto{\pgfqpoint{3.056623in}{1.468090in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.468090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929080in}{1.812556in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{1.812556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.436692in}{1.812556in}}{\pgfqpoint{3.436692in}{1.837000in}}%
\pgfpathlineto{\pgfqpoint{3.436692in}{2.383111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.436692in}{2.407556in}}{\pgfqpoint{3.412248in}{2.407556in}}%
\pgfpathlineto{\pgfqpoint{0.929080in}{2.407556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.904636in}{2.407556in}}{\pgfqpoint{0.904636in}{2.383111in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.837000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.904636in}{1.812556in}}{\pgfqpoint{0.929080in}{1.812556in}}%
\pgfpathlineto{\pgfqpoint{0.929080in}{1.812556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953524in}{2.307694in}}%
\pgfpathlineto{\pgfqpoint{1.075747in}{2.307694in}}%
\pgfpathlineto{\pgfqpoint{1.197969in}{2.307694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295747in,y=2.264917in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (non-HP-tuned)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953524in}{2.121583in}}%
\pgfpathlineto{\pgfqpoint{1.075747in}{2.121583in}}%
\pgfpathlineto{\pgfqpoint{1.197969in}{2.121583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295747in,y=2.078806in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{S-BDT (early stopping: $\sigma_{CI} = 3$)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953524in}{1.935472in}}%
\pgfpathlineto{\pgfqpoint{1.075747in}{1.935472in}}%
\pgfpathlineto{\pgfqpoint{1.197969in}{1.935472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295747in,y=1.892694in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (HP-tuned)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/adult_utility_privacy_60.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.600000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.600000}{11.520000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522684in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232430in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232430in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.03}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010243in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010243in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719990in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.719990in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719990in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497803in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970484in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.970484in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418284in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.418284in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562443in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.562443in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680230in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.680230in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779817in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866084in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.866084in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942176in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.942176in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458044in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.458044in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905844in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.905844in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050003in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.050003in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167790in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.167790in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267377in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.267377in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353644in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.353644in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429736in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.429736in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010243in,y=0.138889in,,top]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon$ (privacy budget, log-scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.377431in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.671387in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.671387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.627984in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.55}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.921941in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.921941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.878538in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.172495in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.172495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.129092in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.65}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.423049in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.423049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.379646in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.673602in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.673602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.630200in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.924156in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.924156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.880753in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{2.174710in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.174710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.131307in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.85}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.381861in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.423049in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean test AUC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.522684in}{1.702608in}}{\pgfqpoint{3.497803in}{2.201451in}}{%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.753269in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.702608in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.742560in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.860770in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.872487in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.912752in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.940655in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.968979in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{1.986649in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{2.012995in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{2.041641in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{2.041300in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{2.061629in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{2.088967in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{2.111268in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{2.119142in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{2.136096in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{2.125057in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{2.144420in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{2.155315in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.156490in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{2.164131in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{2.177635in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{2.174338in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{2.181614in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{2.178372in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{2.179525in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{2.188368in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{2.178276in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{2.181068in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{2.183816in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.182941in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.180666in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.185230in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.184937in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.184011in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.190567in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.192751in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.182698in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.191129in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.200778in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.200778in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.193078in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.201451in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.201359in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.195259in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.194127in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.196033in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.191979in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.193721in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{2.194671in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{2.191184in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{2.188867in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{2.198240in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{2.189015in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{2.188705in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{2.191164in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{2.185409in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{2.188429in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{2.175496in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.169187in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{2.165946in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{2.155646in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{2.138021in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{2.148641in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{2.131545in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{2.126157in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{2.102123in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{2.077720in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{2.062120in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{2.061201in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{2.034962in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{2.009376in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.989791in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.965802in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.942240in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.906352in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.890023in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.795533in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.753269in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.753269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.522684in}{1.725373in}}{\pgfqpoint{3.497803in}{2.209329in}}{%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.778021in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.725373in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.768050in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.857347in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.857760in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.905480in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.914688in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.955571in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{1.980691in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{2.000701in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{2.042546in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{2.063474in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{2.063244in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{2.084728in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{2.102911in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{2.103390in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{2.127581in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{2.141044in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{2.145483in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{2.160180in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.158644in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{2.155792in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{2.177867in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{2.177456in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{2.176815in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{2.178679in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{2.176451in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{2.186630in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{2.188013in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{2.182015in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{2.188757in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.182020in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.187346in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.193502in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.192577in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.184212in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.184196in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.199554in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.188638in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.190189in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.201643in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.201643in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.198636in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.209329in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.196062in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.193408in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.201593in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.202845in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.198681in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.193225in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{2.198613in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{2.192110in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{2.198547in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{2.198213in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{2.187019in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{2.188416in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{2.187345in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{2.186772in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{2.188676in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{2.167077in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.170730in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{2.170694in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{2.158883in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{2.154117in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{2.141132in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{2.117538in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{2.116880in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{2.101633in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{2.082057in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{2.078166in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{2.062804in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{2.021649in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{2.001371in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.977114in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.944793in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.934298in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.892281in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.891510in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.809309in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.778021in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.778021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.522684in}{1.634605in}}{\pgfqpoint{3.497803in}{2.414696in}}{%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.673303in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.634605in}}%
\pgfpathlineto{\pgfqpoint{0.970484in}{1.917770in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{2.010001in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.263817in}}%
\pgfpathlineto{\pgfqpoint{3.050003in}{2.363383in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.412420in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.414696in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.414696in}}%
\pgfpathlineto{\pgfqpoint{3.050003in}{2.366628in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.269650in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{2.027159in}}%
\pgfpathlineto{\pgfqpoint{0.970484in}{1.939141in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.673303in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.673303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.727939in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.769046in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.875397in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.889419in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.927496in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.953228in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.979385in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{1.998012in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{2.023979in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{2.051421in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{2.051710in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{2.069675in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{2.095545in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{2.118712in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{2.125344in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{2.142368in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{2.131539in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{2.150033in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{2.160631in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.162838in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{2.169814in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{2.183032in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{2.179873in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{2.186389in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{2.183538in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{2.184270in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{2.193304in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{2.183571in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{2.186126in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{2.189244in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.188331in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.186323in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.190631in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.189532in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.189635in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.195963in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.197101in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.187888in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.195954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.751697in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.788680in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.874428in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.875021in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.929741in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.966342in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{1.991031in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{2.011175in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{2.052675in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{2.070820in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{2.072651in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{2.093181in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{2.109895in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{2.110464in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{2.134357in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{2.147580in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{2.152183in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{2.165437in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.164687in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{2.161434in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{2.183271in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{2.182114in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{2.182080in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{2.183547in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{2.181735in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{2.192421in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{2.193280in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{2.187063in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{2.193685in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.187623in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.193013in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.198174in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.197085in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.188810in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.190129in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.204442in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.193637in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.195916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.653954in}}%
\pgfpathlineto{\pgfqpoint{0.970484in}{1.928456in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{2.018580in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.266733in}}%
\pgfpathlineto{\pgfqpoint{3.050003in}{2.365006in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.413558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608239in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{3.091407in}{0.481944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.115851in}{0.481944in}}{\pgfqpoint{3.115851in}{0.506389in}}%
\pgfpathlineto{\pgfqpoint{3.115851in}{1.052500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.115851in}{1.076944in}}{\pgfqpoint{3.091407in}{1.076944in}}%
\pgfpathlineto{\pgfqpoint{0.608239in}{1.076944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.583795in}{1.076944in}}{\pgfqpoint{0.583795in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{0.583795in}{0.506389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.583795in}{0.481944in}}{\pgfqpoint{0.608239in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{0.608239in}{0.481944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632684in}{0.977083in}}%
\pgfpathlineto{\pgfqpoint{0.754906in}{0.977083in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{0.977083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974906in,y=0.934306in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (non-HP-tuned)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632684in}{0.790972in}}%
\pgfpathlineto{\pgfqpoint{0.754906in}{0.790972in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{0.790972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974906in,y=0.748194in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{S-BDT (early stopping: $\sigma_{CI} = 3$)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632684in}{0.604861in}}%
\pgfpathlineto{\pgfqpoint{0.754906in}{0.604861in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{0.604861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974906in,y=0.562083in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (HP-tuned)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/adult_utility_privacy_600.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.600000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.600000}{11.520000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522684in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232430in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232430in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.03}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010243in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010243in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719990in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.719990in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719990in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497803in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970484in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.970484in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418284in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.418284in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562443in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.562443in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680230in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.680230in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779817in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866084in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.866084in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942176in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.942176in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458044in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.458044in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905844in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.905844in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050003in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.050003in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167790in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.167790in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267377in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.267377in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353644in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.353644in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429736in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.429736in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010243in,y=0.138889in,,top]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon$ (privacy budget, log-scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.377431in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.671387in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.671387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.627984in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.55}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.921941in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.921941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.878538in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.172495in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.172495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.129092in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.65}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.423049in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.423049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.379646in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.673602in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.673602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.630200in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.924156in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.924156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.880753in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{2.174710in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.174710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.131307in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.85}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.381861in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.423049in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean test AUC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.522684in}{1.608394in}}{\pgfqpoint{3.497803in}{2.347014in}}{%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.675926in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.608394in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.674089in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.734430in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.816365in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.875041in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.930445in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.986477in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{2.024710in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{2.067500in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{2.090776in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{2.125303in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{2.146678in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{2.181316in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{2.191712in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{2.198383in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{2.216175in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{2.229501in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{2.246128in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{2.250272in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.269655in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{2.277304in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{2.283087in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{2.290040in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{2.298886in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{2.302807in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{2.309418in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{2.315435in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{2.319151in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{2.325963in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{2.329059in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.333007in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.336318in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.336137in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.338678in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.340350in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.341444in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.342527in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.341780in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.343414in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.347014in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.347014in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.345694in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.346013in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.345229in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.342661in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.339553in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.340877in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.336880in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{2.333249in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{2.330289in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{2.323463in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{2.319295in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{2.314436in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{2.308002in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{2.304044in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{2.295396in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{2.288790in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{2.283247in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.276319in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{2.257959in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{2.253988in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{2.237643in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{2.223645in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{2.209856in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{2.201998in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{2.193633in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{2.161288in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{2.139191in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{2.109874in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{2.087522in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{2.048552in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{2.010427in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.961841in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.910780in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.863033in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.777167in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.736194in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.675926in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.675926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.522684in}{1.715583in}}{\pgfqpoint{3.497803in}{2.241657in}}{%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.767645in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.715583in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.779289in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.870857in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.881065in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.946150in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.975396in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{2.003102in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{2.003014in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{2.046639in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{2.044199in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{2.063943in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{2.090619in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{2.111096in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{2.132860in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{2.126601in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{2.144783in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{2.164733in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{2.178272in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{2.172473in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.194037in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{2.202280in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{2.205501in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{2.205970in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{2.207225in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{2.214595in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{2.218720in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{2.219351in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{2.221708in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{2.221804in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{2.221336in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.227785in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.230134in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.228494in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.228716in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.221168in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.231408in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.234912in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.232842in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.232639in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.241301in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.241301in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.239624in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.241657in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.239441in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.229108in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.235709in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.235476in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.237430in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.235919in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{2.229845in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{2.229223in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{2.230208in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{2.227385in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{2.226326in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{2.222455in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{2.216358in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{2.215092in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{2.213034in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{2.211004in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.203930in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{2.182898in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{2.188481in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{2.176841in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{2.156706in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{2.140829in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{2.146121in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{2.125335in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{2.106710in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{2.081892in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{2.067536in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{2.064442in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{2.024180in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{2.028872in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.998333in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.975382in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.912820in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.901926in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.830913in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.767645in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.767645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.522684in}{1.634605in}}{\pgfqpoint{3.497803in}{2.414696in}}{%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.673303in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.634605in}}%
\pgfpathlineto{\pgfqpoint{0.970484in}{1.917770in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{2.010001in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.263817in}}%
\pgfpathlineto{\pgfqpoint{3.050003in}{2.363383in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.412420in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.414696in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.414696in}}%
\pgfpathlineto{\pgfqpoint{3.050003in}{2.366628in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.269650in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{2.027159in}}%
\pgfpathlineto{\pgfqpoint{0.970484in}{1.939141in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.673303in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.673303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.642160in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.705141in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.755798in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.839699in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.892910in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.946143in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.998452in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{2.036631in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{2.077511in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{2.100325in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{2.132247in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{2.153983in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{2.187475in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{2.196855in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{2.204120in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{2.219910in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{2.233572in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{2.250058in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{2.254115in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.272987in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{2.280275in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{2.285938in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{2.292718in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{2.301465in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{2.305405in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{2.311927in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{2.317365in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{2.321307in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{2.328126in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{2.331154in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.334943in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.338598in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.337845in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.340669in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.342113in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.343336in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.344270in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.343737in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.345214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.741614in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.805101in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.886392in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.896943in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.960766in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.986864in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{2.015987in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{2.013597in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{2.055541in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{2.055868in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{2.072917in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{2.098664in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{2.118216in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{2.139490in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{2.133715in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{2.150744in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{2.170787in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{2.183377in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{2.177685in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.198983in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{2.206642in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{2.209267in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{2.210531in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{2.211792in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{2.218525in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{2.222523in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{2.223368in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{2.225958in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{2.225514in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{2.225591in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.231852in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.233782in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.231985in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.232213in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.225138in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.235425in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.238285in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.236233in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.236970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.653954in}}%
\pgfpathlineto{\pgfqpoint{0.970484in}{1.928456in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{2.018580in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.266733in}}%
\pgfpathlineto{\pgfqpoint{3.050003in}{2.365006in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.413558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608239in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{3.091407in}{0.481944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.115851in}{0.481944in}}{\pgfqpoint{3.115851in}{0.506389in}}%
\pgfpathlineto{\pgfqpoint{3.115851in}{1.052500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.115851in}{1.076944in}}{\pgfqpoint{3.091407in}{1.076944in}}%
\pgfpathlineto{\pgfqpoint{0.608239in}{1.076944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.583795in}{1.076944in}}{\pgfqpoint{0.583795in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{0.583795in}{0.506389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.583795in}{0.481944in}}{\pgfqpoint{0.608239in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{0.608239in}{0.481944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632684in}{0.977083in}}%
\pgfpathlineto{\pgfqpoint{0.754906in}{0.977083in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{0.977083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974906in,y=0.934306in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (non-HP-tuned)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632684in}{0.790972in}}%
\pgfpathlineto{\pgfqpoint{0.754906in}{0.790972in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{0.790972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974906in,y=0.748194in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{S-BDT (early stopping: $\sigma_{CI} = 3$)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632684in}{0.604861in}}%
\pgfpathlineto{\pgfqpoint{0.754906in}{0.604861in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{0.604861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974906in,y=0.562083in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (HP-tuned)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/adult_utility_privacy_6000.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.600000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.600000}{11.520000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522684in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232430in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232430in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.03}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010243in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010243in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719990in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.719990in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719990in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497803in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970484in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.970484in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418284in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.418284in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562443in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.562443in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680230in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.680230in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779817in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866084in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.866084in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942176in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.942176in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458044in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.458044in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905844in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.905844in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050003in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.050003in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167790in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.167790in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267377in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.267377in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353644in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.353644in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429736in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.429736in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010243in,y=0.138889in,,top]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon$ (privacy budget, log-scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.377431in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.671387in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.671387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.627984in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.55}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.921941in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.921941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.878538in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.172495in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.172495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.129092in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.65}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.423049in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.423049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.379646in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.673602in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.673602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.630200in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.924156in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.924156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.880753in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{2.174710in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.174710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.131307in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.85}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.381861in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.423049in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean test AUC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.522684in}{1.482682in}}{\pgfqpoint{3.497803in}{2.408101in}}{%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.546837in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.482682in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.540593in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.631834in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.676299in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.700527in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.783656in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.800621in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{1.897981in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{1.914275in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{1.935430in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{2.013337in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{2.032106in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{2.068289in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{2.110981in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{2.149617in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{2.173923in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{2.203562in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{2.221009in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{2.240147in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.257589in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{2.276980in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{2.283361in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{2.301558in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{2.309314in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{2.319499in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{2.334119in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{2.338066in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{2.344026in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{2.356745in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{2.362704in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.371079in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.375220in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.380856in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.386298in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.389060in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.394609in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.399576in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.401699in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.404627in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.408101in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.408101in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.404901in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.402954in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.398184in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.392612in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.389621in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.384032in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.378512in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.374792in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{2.366851in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{2.361163in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{2.348164in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{2.342705in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{2.338393in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{2.324982in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{2.314678in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{2.307128in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{2.290565in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{2.284957in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.265243in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{2.250425in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{2.231835in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{2.215508in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{2.186273in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{2.164095in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{2.125594in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{2.087348in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{2.051304in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{2.033833in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{1.965527in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{1.943604in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{1.928357in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.840907in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.821930in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.745544in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.725591in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.688768in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.600500in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.546837in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.546837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.522684in}{1.768289in}}{\pgfqpoint{3.497803in}{2.247912in}}{%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.819037in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.768289in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.844885in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.846229in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.861358in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.936802in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.969130in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.943423in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{2.003468in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{2.053237in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{2.068636in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{2.093699in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{2.110682in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{2.125869in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{2.125471in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{2.155030in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{2.158302in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{2.168681in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{2.181193in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.185733in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{2.197312in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{2.206374in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{2.206095in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{2.211529in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{2.213873in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{2.214650in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{2.217564in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{2.215306in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{2.221845in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{2.223326in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.232998in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.224275in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.229357in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.235468in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.225424in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.233842in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.232623in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.234979in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.241172in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.247912in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.247912in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.242912in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.239883in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.240778in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.232839in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.242467in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.236728in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.231778in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.240061in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{2.231285in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{2.229737in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{2.224035in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{2.225838in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{2.222529in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{2.223080in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{2.219473in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{2.214594in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{2.214739in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{2.206265in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.196754in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{2.190537in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{2.179144in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{2.170714in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{2.166370in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{2.137799in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{2.141150in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{2.124777in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{2.109078in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{2.086189in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{2.073437in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{2.064910in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{2.024856in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.974471in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.991020in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.966549in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.901695in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.880933in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.888546in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.819037in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.819037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.522684in}{1.634605in}}{\pgfqpoint{3.497803in}{2.414696in}}{%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.673303in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.634605in}}%
\pgfpathlineto{\pgfqpoint{0.970484in}{1.917770in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{2.010001in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.263817in}}%
\pgfpathlineto{\pgfqpoint{3.050003in}{2.363383in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.412420in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.414696in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.414696in}}%
\pgfpathlineto{\pgfqpoint{3.050003in}{2.366628in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.269650in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{2.027159in}}%
\pgfpathlineto{\pgfqpoint{0.970484in}{1.939141in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.673303in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.673303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.514760in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.570546in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.660301in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.700945in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.723036in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.802793in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.820764in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{1.913169in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{1.928940in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{1.950478in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{2.023585in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{2.041705in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{2.077819in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{2.118288in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{2.156856in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{2.180098in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{2.209535in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{2.226422in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{2.245286in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.261416in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{2.280968in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{2.286963in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{2.304343in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{2.311996in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{2.322240in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{2.336256in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{2.340386in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{2.346095in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{2.358954in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{2.364778in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.372936in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.376866in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.382444in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.387960in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.390836in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.396396in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.401265in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.403300in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.793663in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.866716in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.863581in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.881527in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.951676in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.980075in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.958947in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{2.014162in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{2.055962in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{2.063337in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{2.077412in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{2.101389in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{2.117729in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{2.133510in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{2.131635in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{2.160700in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{2.164508in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{2.173913in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{2.185865in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.191244in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{2.201789in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{2.210556in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{2.210345in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{2.215501in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{2.218477in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{2.218589in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{2.221701in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{2.219671in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{2.225791in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{2.227306in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.236530in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.228026in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.233043in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.238968in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.229132in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.237310in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.236253in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.238946in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.244542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.653954in}}%
\pgfpathlineto{\pgfqpoint{0.970484in}{1.928456in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{2.018580in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.266733in}}%
\pgfpathlineto{\pgfqpoint{3.050003in}{2.365006in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.413558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608239in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{3.091407in}{0.481944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.115851in}{0.481944in}}{\pgfqpoint{3.115851in}{0.506389in}}%
\pgfpathlineto{\pgfqpoint{3.115851in}{1.052500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.115851in}{1.076944in}}{\pgfqpoint{3.091407in}{1.076944in}}%
\pgfpathlineto{\pgfqpoint{0.608239in}{1.076944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.583795in}{1.076944in}}{\pgfqpoint{0.583795in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{0.583795in}{0.506389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.583795in}{0.481944in}}{\pgfqpoint{0.608239in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{0.608239in}{0.481944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632684in}{0.977083in}}%
\pgfpathlineto{\pgfqpoint{0.754906in}{0.977083in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{0.977083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974906in,y=0.934306in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (non-HP-tuned)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632684in}{0.790972in}}%
\pgfpathlineto{\pgfqpoint{0.754906in}{0.790972in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{0.790972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974906in,y=0.748194in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{S-BDT (early stopping: $\sigma_{CI} = 3$)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632684in}{0.604861in}}%
\pgfpathlineto{\pgfqpoint{0.754906in}{0.604861in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{0.604861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974906in,y=0.562083in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (HP-tuned)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/credit1_real_nb_trees_6000.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.600000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.600000}{11.520000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.566665in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265919in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.265919in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265919in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.03}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032234in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.032234in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.032234in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731488in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731488in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497803in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007845in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.007845in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449026in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.449026in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591054in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.591054in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707099in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.707099in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805215in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.805215in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890206in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.890206in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965173in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.965173in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473414in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.473414in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914595in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.914595in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056623in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.056623in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172669in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.172669in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270784in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.270784in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355775in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.355775in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430742in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.430742in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.032234in,y=0.138889in,,top]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon$ (privacy budget, log-scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.562577in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.562577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322916in, y=0.519174in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.983465in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.983465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258680in, y=0.940063in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.367521in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.367521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258680in, y=1.324119in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.788410in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.788410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.745007in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.172466in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.172466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.129063in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.663146in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.663146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.741153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.804889in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.804889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.858778in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.858778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.905458in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.905458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.946633in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.946633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.225778in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.225778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.468090in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.468090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.546097in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.546097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.609834in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.609834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.663722in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.663722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.710403in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.710403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.751577in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.751577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.030722in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.030722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.273035in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.273035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.351042in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.351042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.414778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.444750in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Actual number of trees (log-scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.566665in}{2.414778in}}{\pgfqpoint{3.497803in}{2.414778in}}{%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.627329in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.733657in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.780826in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.865817in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.940784in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.038900in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.096802in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.174837in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.265919in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.345584in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.416378in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.495057in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.565071in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.651718in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.727970in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.805215in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.882200in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.958062in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.032234in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.110024in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.184366in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.264325in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.343210in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.420343in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.495310in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.573345in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.650124in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.725091in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.803621in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.880270in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.957659in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.034606in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.111474in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.189419in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.266221in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.343727in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.420764in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.420764in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.343727in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.266221in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.189419in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.111474in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.034606in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.957659in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.880270in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.803621in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.725091in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.650124in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.573345in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.495310in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.420343in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.343210in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.264325in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.184366in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.110024in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.032234in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.958062in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.882200in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.805215in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.727970in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.651718in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.565071in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.495057in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.416378in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.345584in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.265919in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.174837in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.096802in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.038900in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.940784in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.865817in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.780826in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.733657in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.627329in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{2.414778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.566665in}{0.911578in}}{\pgfqpoint{3.497803in}{1.082490in}}{%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.927160in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{0.911578in}}%
\pgfpathlineto{\pgfqpoint{0.627329in}{0.932178in}}%
\pgfpathlineto{\pgfqpoint{0.733657in}{0.936809in}}%
\pgfpathlineto{\pgfqpoint{0.780826in}{0.932689in}}%
\pgfpathlineto{\pgfqpoint{0.865817in}{0.924830in}}%
\pgfpathlineto{\pgfqpoint{0.940784in}{0.930488in}}%
\pgfpathlineto{\pgfqpoint{1.038900in}{0.940062in}}%
\pgfpathlineto{\pgfqpoint{1.096802in}{0.942301in}}%
\pgfpathlineto{\pgfqpoint{1.174837in}{0.941215in}}%
\pgfpathlineto{\pgfqpoint{1.265919in}{0.946268in}}%
\pgfpathlineto{\pgfqpoint{1.345584in}{0.955967in}}%
\pgfpathlineto{\pgfqpoint{1.416378in}{0.956398in}}%
\pgfpathlineto{\pgfqpoint{1.495057in}{0.955916in}}%
\pgfpathlineto{\pgfqpoint{1.565071in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{1.651718in}{0.971711in}}%
\pgfpathlineto{\pgfqpoint{1.727970in}{0.984276in}}%
\pgfpathlineto{\pgfqpoint{1.805215in}{0.970349in}}%
\pgfpathlineto{\pgfqpoint{1.882200in}{0.982680in}}%
\pgfpathlineto{\pgfqpoint{1.958062in}{0.985753in}}%
\pgfpathlineto{\pgfqpoint{2.032234in}{0.987337in}}%
\pgfpathlineto{\pgfqpoint{2.110024in}{0.991989in}}%
\pgfpathlineto{\pgfqpoint{2.184366in}{1.007817in}}%
\pgfpathlineto{\pgfqpoint{2.264325in}{1.000469in}}%
\pgfpathlineto{\pgfqpoint{2.343210in}{1.005632in}}%
\pgfpathlineto{\pgfqpoint{2.420343in}{1.011163in}}%
\pgfpathlineto{\pgfqpoint{2.495310in}{1.006702in}}%
\pgfpathlineto{\pgfqpoint{2.573345in}{1.003760in}}%
\pgfpathlineto{\pgfqpoint{2.650124in}{1.016000in}}%
\pgfpathlineto{\pgfqpoint{2.725091in}{1.012265in}}%
\pgfpathlineto{\pgfqpoint{2.803621in}{1.015064in}}%
\pgfpathlineto{\pgfqpoint{2.880270in}{1.019364in}}%
\pgfpathlineto{\pgfqpoint{2.957659in}{1.025668in}}%
\pgfpathlineto{\pgfqpoint{3.034606in}{1.022520in}}%
\pgfpathlineto{\pgfqpoint{3.111474in}{1.026402in}}%
\pgfpathlineto{\pgfqpoint{3.189419in}{1.033871in}}%
\pgfpathlineto{\pgfqpoint{3.266221in}{1.043740in}}%
\pgfpathlineto{\pgfqpoint{3.343727in}{1.043720in}}%
\pgfpathlineto{\pgfqpoint{3.420764in}{1.059051in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.073295in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.082490in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.082490in}}%
\pgfpathlineto{\pgfqpoint{3.420764in}{1.066861in}}%
\pgfpathlineto{\pgfqpoint{3.343727in}{1.049626in}}%
\pgfpathlineto{\pgfqpoint{3.266221in}{1.050875in}}%
\pgfpathlineto{\pgfqpoint{3.189419in}{1.041648in}}%
\pgfpathlineto{\pgfqpoint{3.111474in}{1.033251in}}%
\pgfpathlineto{\pgfqpoint{3.034606in}{1.029823in}}%
\pgfpathlineto{\pgfqpoint{2.957659in}{1.033587in}}%
\pgfpathlineto{\pgfqpoint{2.880270in}{1.027595in}}%
\pgfpathlineto{\pgfqpoint{2.803621in}{1.023323in}}%
\pgfpathlineto{\pgfqpoint{2.725091in}{1.020317in}}%
\pgfpathlineto{\pgfqpoint{2.650124in}{1.024859in}}%
\pgfpathlineto{\pgfqpoint{2.573345in}{1.013036in}}%
\pgfpathlineto{\pgfqpoint{2.495310in}{1.016066in}}%
\pgfpathlineto{\pgfqpoint{2.420343in}{1.021696in}}%
\pgfpathlineto{\pgfqpoint{2.343210in}{1.016897in}}%
\pgfpathlineto{\pgfqpoint{2.264325in}{1.014443in}}%
\pgfpathlineto{\pgfqpoint{2.184366in}{1.018475in}}%
\pgfpathlineto{\pgfqpoint{2.110024in}{1.006317in}}%
\pgfpathlineto{\pgfqpoint{2.032234in}{0.998992in}}%
\pgfpathlineto{\pgfqpoint{1.958062in}{0.996779in}}%
\pgfpathlineto{\pgfqpoint{1.882200in}{0.995924in}}%
\pgfpathlineto{\pgfqpoint{1.805215in}{0.981457in}}%
\pgfpathlineto{\pgfqpoint{1.727970in}{0.994944in}}%
\pgfpathlineto{\pgfqpoint{1.651718in}{0.985999in}}%
\pgfpathlineto{\pgfqpoint{1.565071in}{0.964949in}}%
\pgfpathlineto{\pgfqpoint{1.495057in}{0.967219in}}%
\pgfpathlineto{\pgfqpoint{1.416378in}{0.968650in}}%
\pgfpathlineto{\pgfqpoint{1.345584in}{0.971892in}}%
\pgfpathlineto{\pgfqpoint{1.265919in}{0.962794in}}%
\pgfpathlineto{\pgfqpoint{1.174837in}{0.954109in}}%
\pgfpathlineto{\pgfqpoint{1.096802in}{0.956749in}}%
\pgfpathlineto{\pgfqpoint{1.038900in}{0.957595in}}%
\pgfpathlineto{\pgfqpoint{0.940784in}{0.947786in}}%
\pgfpathlineto{\pgfqpoint{0.865817in}{0.938970in}}%
\pgfpathlineto{\pgfqpoint{0.780826in}{0.949330in}}%
\pgfpathlineto{\pgfqpoint{0.733657in}{0.955805in}}%
\pgfpathlineto{\pgfqpoint{0.627329in}{0.957752in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{0.927160in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{0.927160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.627329in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.733657in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.780826in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.865817in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.940784in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.038900in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.096802in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.174837in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.265919in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.345584in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.416378in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.495057in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.565071in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.651718in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.727970in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.805215in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.882200in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.958062in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.032234in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.110024in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.184366in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.264325in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.343210in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.420343in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.495310in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.573345in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.650124in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.725091in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.803621in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.880270in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.957659in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.034606in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.111474in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.189419in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.266221in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.343727in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.420764in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.414778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.919456in}}%
\pgfpathlineto{\pgfqpoint{0.627329in}{0.945199in}}%
\pgfpathlineto{\pgfqpoint{0.733657in}{0.946436in}}%
\pgfpathlineto{\pgfqpoint{0.780826in}{0.941108in}}%
\pgfpathlineto{\pgfqpoint{0.865817in}{0.931971in}}%
\pgfpathlineto{\pgfqpoint{0.940784in}{0.939244in}}%
\pgfpathlineto{\pgfqpoint{1.038900in}{0.948939in}}%
\pgfpathlineto{\pgfqpoint{1.096802in}{0.949600in}}%
\pgfpathlineto{\pgfqpoint{1.174837in}{0.947722in}}%
\pgfpathlineto{\pgfqpoint{1.265919in}{0.954629in}}%
\pgfpathlineto{\pgfqpoint{1.345584in}{0.964020in}}%
\pgfpathlineto{\pgfqpoint{1.416378in}{0.962578in}}%
\pgfpathlineto{\pgfqpoint{1.495057in}{0.961613in}}%
\pgfpathlineto{\pgfqpoint{1.565071in}{0.959067in}}%
\pgfpathlineto{\pgfqpoint{1.651718in}{0.978928in}}%
\pgfpathlineto{\pgfqpoint{1.727970in}{0.989651in}}%
\pgfpathlineto{\pgfqpoint{1.805215in}{0.975947in}}%
\pgfpathlineto{\pgfqpoint{1.882200in}{0.989365in}}%
\pgfpathlineto{\pgfqpoint{1.958062in}{0.991310in}}%
\pgfpathlineto{\pgfqpoint{2.032234in}{0.993213in}}%
\pgfpathlineto{\pgfqpoint{2.110024in}{0.999227in}}%
\pgfpathlineto{\pgfqpoint{2.184366in}{1.013187in}}%
\pgfpathlineto{\pgfqpoint{2.264325in}{1.007526in}}%
\pgfpathlineto{\pgfqpoint{2.343210in}{1.011310in}}%
\pgfpathlineto{\pgfqpoint{2.420343in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.495310in}{1.011415in}}%
\pgfpathlineto{\pgfqpoint{2.573345in}{1.008429in}}%
\pgfpathlineto{\pgfqpoint{2.650124in}{1.020457in}}%
\pgfpathlineto{\pgfqpoint{2.725091in}{1.016314in}}%
\pgfpathlineto{\pgfqpoint{2.803621in}{1.019218in}}%
\pgfpathlineto{\pgfqpoint{2.880270in}{1.023504in}}%
\pgfpathlineto{\pgfqpoint{2.957659in}{1.029650in}}%
\pgfpathlineto{\pgfqpoint{3.034606in}{1.026191in}}%
\pgfpathlineto{\pgfqpoint{3.111474in}{1.029843in}}%
\pgfpathlineto{\pgfqpoint{3.189419in}{1.037782in}}%
\pgfpathlineto{\pgfqpoint{3.266221in}{1.047326in}}%
\pgfpathlineto{\pgfqpoint{3.343727in}{1.046686in}}%
\pgfpathlineto{\pgfqpoint{3.420764in}{1.062978in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.077923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929080in}{1.814099in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{1.814099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.436692in}{1.814099in}}{\pgfqpoint{3.436692in}{1.838543in}}%
\pgfpathlineto{\pgfqpoint{3.436692in}{2.383111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.436692in}{2.407556in}}{\pgfqpoint{3.412248in}{2.407556in}}%
\pgfpathlineto{\pgfqpoint{0.929080in}{2.407556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.904636in}{2.407556in}}{\pgfqpoint{0.904636in}{2.383111in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.838543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.904636in}{1.814099in}}{\pgfqpoint{0.929080in}{1.814099in}}%
\pgfpathlineto{\pgfqpoint{0.929080in}{1.814099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.944776in,y=2.262216in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Variant}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953524in}{2.123127in}}%
\pgfpathlineto{\pgfqpoint{1.075747in}{2.123127in}}%
\pgfpathlineto{\pgfqpoint{1.197969in}{2.123127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295747in,y=2.080349in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (non-HP-tuned)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953524in}{1.937016in}}%
\pgfpathlineto{\pgfqpoint{1.075747in}{1.937016in}}%
\pgfpathlineto{\pgfqpoint{1.197969in}{1.937016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295747in,y=1.894238in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{S-BDT (early stopping: $\sigma_{CI} = 3$)}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/credit1_utility_privacy_60.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.600000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.600000}{11.520000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522684in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232430in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232430in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.03}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010243in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010243in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719990in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.719990in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719990in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497803in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970484in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.970484in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418284in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.418284in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562443in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.562443in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680230in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.680230in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779817in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866084in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.866084in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942176in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.942176in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458044in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.458044in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905844in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.905844in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050003in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.050003in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167790in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.167790in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267377in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.267377in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353644in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.353644in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429736in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.429736in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010243in,y=0.138889in,,top]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon$ (privacy budget, log-scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.377431in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.671387in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.671387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.627984in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.55}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.921941in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.921941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.878538in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.172495in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.172495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.129092in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.65}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.423049in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.423049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.379646in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.673602in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.673602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.630200in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.924156in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.924156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.880753in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{2.174710in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.174710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.131307in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.85}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.381861in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.423049in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean test AUC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.522684in}{1.493013in}}{\pgfqpoint{3.497803in}{2.013624in}}{%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.546407in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.493013in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.552741in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.582293in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.581152in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.611791in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.642219in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.697713in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{1.723559in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{1.769159in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{1.774652in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{1.811906in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{1.850626in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{1.862254in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{1.864789in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{1.891721in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{1.898951in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{1.916847in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{1.920965in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{1.958766in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{1.937596in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{1.966380in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{1.956683in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{1.986691in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{1.963676in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{1.986505in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{1.981812in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{1.979186in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{1.978486in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{1.969725in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{1.983692in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{1.978368in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{1.977670in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{1.971001in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{1.967037in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{1.992582in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{1.987102in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{1.960837in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{1.996517in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.982968in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.000780in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.000780in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{1.981370in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.005729in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.011529in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{1.986883in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{1.991829in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{1.998483in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{1.997806in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{2.000988in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{1.987817in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{1.998095in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{1.998219in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{1.999539in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{2.006197in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{1.984429in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{2.004992in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{1.977068in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{1.986090in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{1.962023in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{1.979533in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{1.943098in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{1.938693in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{1.926121in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{1.916006in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{1.903428in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{1.887240in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{1.876700in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{1.842384in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{1.810218in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{1.798407in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{1.757503in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.730469in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.679431in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.654738in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.625193in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.637530in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.602858in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.546407in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.546407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.522684in}{1.526133in}}{\pgfqpoint{3.497803in}{2.021986in}}{%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.585829in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.528192in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.526133in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.535996in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.587937in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.610739in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.648234in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.685913in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{1.688255in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{1.746476in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{1.773950in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{1.786390in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{1.804185in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{1.854048in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{1.859651in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{1.872843in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{1.887235in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{1.921203in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{1.948646in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{1.920493in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{1.941399in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{1.967489in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{1.948927in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{1.980648in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{1.963933in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{1.986074in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{1.972795in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{1.982812in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{1.978804in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{1.976434in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{1.978715in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.007022in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{1.978672in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{1.984339in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.006534in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{1.965954in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{1.985631in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{1.978995in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.970305in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.989577in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.989577in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{1.998738in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.004943in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{1.987044in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.021005in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.002093in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.003119in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.000832in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.021986in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{1.997622in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{1.995977in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{1.998541in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{2.004152in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{1.996102in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{2.003755in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{1.983802in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{1.998553in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{1.973708in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{1.983460in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{1.962413in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{1.948084in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{1.967628in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{1.948533in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{1.911783in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{1.904588in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{1.885371in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{1.890364in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{1.841271in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{1.825014in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{1.811072in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{1.783226in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{1.731560in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.731825in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.689660in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.662436in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.636758in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.588560in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.586280in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.585829in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.585829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.519710in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.577800in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.609912in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.603173in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.633264in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.660825in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.714091in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{1.740531in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{1.783783in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{1.792435in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{1.827145in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{1.863663in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{1.874747in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{1.884109in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{1.903863in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{1.912536in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{1.927770in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{1.932031in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{1.969149in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{1.949809in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{1.976235in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{1.966876in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{1.995841in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{1.974053in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{1.996351in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{1.990675in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{1.988702in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{1.988290in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{1.978771in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{1.992340in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{1.988087in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{1.988077in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{1.981415in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{1.976960in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.002056in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{1.996416in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{1.971104in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.005070in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.991874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.557011in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.556206in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.562278in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.612348in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.636588in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.668947in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.708869in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{1.709907in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{1.764851in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{1.792511in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{1.805702in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{1.822728in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{1.872206in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{1.888715in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{1.899509in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{1.934868in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{1.958137in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{1.934288in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{1.951906in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{1.975475in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{1.961317in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{1.989600in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{1.973867in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{1.994914in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{1.984449in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{1.993482in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{1.988673in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{1.986205in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{1.988169in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.014504in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{1.989752in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{1.993729in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{1.992197in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.013770in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{1.976499in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{1.995287in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{1.988866in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.979941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608239in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{3.091407in}{0.481944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.115851in}{0.481944in}}{\pgfqpoint{3.115851in}{0.506389in}}%
\pgfpathlineto{\pgfqpoint{3.115851in}{1.050957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.115851in}{1.075401in}}{\pgfqpoint{3.091407in}{1.075401in}}%
\pgfpathlineto{\pgfqpoint{0.608239in}{1.075401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.583795in}{1.075401in}}{\pgfqpoint{0.583795in}{1.050957in}}%
\pgfpathlineto{\pgfqpoint{0.583795in}{0.506389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.583795in}{0.481944in}}{\pgfqpoint{0.608239in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{0.608239in}{0.481944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.623935in,y=0.930062in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Variant}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632684in}{0.790972in}}%
\pgfpathlineto{\pgfqpoint{0.754906in}{0.790972in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{0.790972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974906in,y=0.748194in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (non-HP-tuned)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632684in}{0.604861in}}%
\pgfpathlineto{\pgfqpoint{0.754906in}{0.604861in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{0.604861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974906in,y=0.562083in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{S-BDT (early stopping: $\sigma_{CI} = 3$)}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/credit1_utility_privacy_600.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.600000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.600000}{11.520000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522684in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232430in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232430in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.03}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010243in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010243in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719990in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.719990in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719990in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497803in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970484in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.970484in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418284in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.418284in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562443in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.562443in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680230in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.680230in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779817in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866084in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.866084in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942176in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.942176in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458044in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.458044in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905844in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.905844in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050003in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.050003in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167790in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.167790in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267377in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.267377in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353644in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.353644in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429736in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.429736in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010243in,y=0.138889in,,top]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon$ (privacy budget, log-scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.377431in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.671387in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.671387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.627984in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.55}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.921941in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.921941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.878538in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.172495in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.172495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.129092in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.65}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.423049in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.423049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.379646in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.673602in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.673602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.630200in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.924156in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.924156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.880753in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{2.174710in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.174710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.131307in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.85}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.381861in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.423049in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean test AUC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.522684in}{1.297407in}}{\pgfqpoint{3.497803in}{2.142960in}}{%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.367570in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.297407in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.351316in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.415040in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.433958in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.496349in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.569967in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.602582in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{1.667421in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{1.718477in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{1.735852in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{1.765006in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{1.832775in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{1.858586in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{1.888848in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{1.929798in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{1.956441in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{1.965052in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{1.993322in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{2.009851in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.028092in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{2.045725in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{2.064540in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{2.072938in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{2.082366in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{2.090286in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{2.102733in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{2.107405in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{2.116037in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{2.119493in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{2.122579in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.128090in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.129932in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.130339in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.136511in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.135132in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.137262in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.137481in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.138121in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.138002in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.142916in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.142916in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.142960in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.142502in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.142380in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.140217in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.140932in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.135669in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.135344in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.133522in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{2.127935in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{2.125354in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{2.121563in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{2.112120in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{2.108217in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{2.095997in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{2.089357in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{2.080174in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{2.071642in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{2.053130in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.036960in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{2.018228in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{2.003682in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{1.976226in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{1.968456in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{1.942238in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{1.905603in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{1.876435in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{1.852635in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{1.790872in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{1.763704in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{1.746009in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{1.700137in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.642326in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.612061in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.540219in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.492093in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.467310in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.426688in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.367570in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.367570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.522684in}{1.451836in}}{\pgfqpoint{3.497803in}{2.084714in}}{%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.537752in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.472295in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.451836in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.525479in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.604890in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.727713in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.697313in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{1.764803in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{1.819838in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{1.822365in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{1.843665in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{1.884893in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{1.910553in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{1.932134in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{1.952563in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{1.978526in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{1.983571in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{1.979074in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{1.995593in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{2.013312in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{2.012192in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{2.026063in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{2.033933in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{2.034132in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{2.036656in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{2.056988in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{2.053689in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{2.054077in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{2.050737in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.062769in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.056431in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.054379in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.068451in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.068990in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.064908in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.072225in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.060495in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.075118in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.084714in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.084714in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.069864in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.080574in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.075054in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.078497in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.076846in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.063877in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.066302in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.070808in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{2.062015in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{2.063200in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{2.063473in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{2.066038in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{2.049460in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{2.044454in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{2.044073in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{2.037543in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{2.024614in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{2.026442in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.008022in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{1.995139in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{1.997412in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{1.992912in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{1.967505in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{1.939328in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{1.947088in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{1.930904in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{1.903204in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{1.867601in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{1.855244in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{1.839427in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{1.794068in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.742150in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.766699in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.706715in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.647911in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.580216in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.527238in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.537752in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.537752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.332488in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.389002in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.441175in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.463026in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.518284in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.591014in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.622454in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{1.683779in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{1.732243in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{1.749778in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{1.777939in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{1.842705in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{1.867510in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{1.897225in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{1.936018in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{1.962448in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{1.970639in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{1.998502in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{2.014040in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.032526in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{2.049428in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{2.068091in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{2.076556in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{2.085861in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{2.093141in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{2.105475in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{2.109763in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{2.118800in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{2.122423in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{2.125257in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.130806in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.132638in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.133004in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.138722in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.137675in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.139821in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.139991in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.140541in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.140459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.505024in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.489537in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.552847in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.626400in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.687118in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.747206in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.719731in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{1.779436in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{1.829633in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{1.838804in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{1.855633in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{1.894049in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{1.920729in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{1.939611in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{1.930817in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{1.960034in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{1.985719in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{1.990491in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{1.987106in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.001807in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{2.019877in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{2.018403in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{2.031803in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{2.039003in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{2.039293in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{2.043058in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{2.061513in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{2.058581in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{2.058638in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{2.056376in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.066788in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.061367in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.059128in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.072649in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.073744in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.069981in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.076400in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.065180in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.079916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608239in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{3.091407in}{0.481944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.115851in}{0.481944in}}{\pgfqpoint{3.115851in}{0.506389in}}%
\pgfpathlineto{\pgfqpoint{3.115851in}{1.050957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.115851in}{1.075401in}}{\pgfqpoint{3.091407in}{1.075401in}}%
\pgfpathlineto{\pgfqpoint{0.608239in}{1.075401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.583795in}{1.075401in}}{\pgfqpoint{0.583795in}{1.050957in}}%
\pgfpathlineto{\pgfqpoint{0.583795in}{0.506389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.583795in}{0.481944in}}{\pgfqpoint{0.608239in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{0.608239in}{0.481944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.623935in,y=0.930062in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Variant}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632684in}{0.790972in}}%
\pgfpathlineto{\pgfqpoint{0.754906in}{0.790972in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{0.790972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974906in,y=0.748194in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (non-HP-tuned)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632684in}{0.604861in}}%
\pgfpathlineto{\pgfqpoint{0.754906in}{0.604861in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{0.604861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974906in,y=0.562083in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{S-BDT (early stopping: $\sigma_{CI} = 3$)}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/credit1_utility_privacy_6000.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.600000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.600000}{11.520000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522684in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232430in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232430in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.03}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010243in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010243in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719990in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.719990in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719990in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497803in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970484in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.970484in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418284in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.418284in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562443in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.562443in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680230in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.680230in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779817in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866084in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.866084in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942176in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.942176in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458044in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.458044in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905844in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.905844in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050003in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.050003in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167790in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.167790in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267377in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.267377in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353644in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.353644in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429736in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.429736in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010243in,y=0.138889in,,top]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon$ (privacy budget, log-scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.377431in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.671387in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.671387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.627984in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.55}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.921941in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.921941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.878538in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.172495in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.172495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.129092in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.65}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.423049in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.423049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.379646in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.673602in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.673602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.630200in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.924156in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.924156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.880753in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{2.174710in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.174710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.131307in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.85}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.381861in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.423049in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean test AUC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.522684in}{1.073756in}}{\pgfqpoint{3.497803in}{2.136211in}}{%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.155131in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.073756in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.152799in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.081379in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.189819in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.257545in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.290200in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.366225in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{1.420323in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{1.426482in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{1.441650in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{1.532531in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{1.534839in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{1.582634in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{1.621602in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{1.659352in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{1.678407in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{1.708103in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{1.711595in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{1.773117in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{1.777218in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{1.812079in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{1.821373in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{1.845995in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{1.880911in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{1.883547in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{1.909417in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{1.916747in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{1.946804in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{1.974973in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{1.997434in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.012652in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.030925in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.049393in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.068031in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.075412in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.095439in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.107379in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.121754in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.130946in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.136211in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.136211in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.126456in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.112312in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.101745in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.081525in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.074374in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.055719in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.038749in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.020392in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{2.005985in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{1.983402in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{1.959136in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{1.929294in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{1.921398in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{1.897115in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{1.894378in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{1.861906in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{1.838077in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{1.828095in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{1.796895in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{1.794818in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{1.737773in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{1.733767in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{1.705706in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{1.684387in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{1.653761in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{1.618810in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{1.571609in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{1.578790in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{1.492392in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{1.475174in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{1.478246in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.417540in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.357303in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.317371in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.257841in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.150264in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.215306in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.155131in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.155131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.522684in}{1.496295in}}{\pgfqpoint{3.497803in}{2.081767in}}{%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.583842in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.516050in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.496295in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.590037in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.632782in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.675245in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.693680in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.706353in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{1.739897in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{1.808617in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{1.818593in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{1.845127in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{1.886310in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{1.901673in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{1.918435in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{1.929230in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{1.940014in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{1.956339in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{1.987761in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{1.994046in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.003137in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{2.008333in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{2.013269in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{2.026089in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{2.042264in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{2.035010in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{2.040951in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{2.051808in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{2.053750in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{2.048276in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{2.055491in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.052585in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.061535in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.055172in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.056505in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.057521in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.064776in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.059367in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.068396in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.073318in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.081767in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.081767in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.077145in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.070734in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.073981in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.067393in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.064015in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.064312in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.070931in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.063593in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{2.066271in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{2.057638in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{2.064646in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{2.060701in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{2.052105in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{2.045722in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{2.052276in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{2.039172in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{2.025233in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{2.021448in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.017756in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{2.006931in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{2.001141in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{1.972846in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{1.956302in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{1.949464in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{1.936585in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{1.921418in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{1.902746in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{1.868182in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{1.848334in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{1.828740in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{1.773803in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.748125in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.736131in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.723045in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.673443in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.634071in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.561518in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.583842in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.583842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.114444in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.184053in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.115821in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.223830in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.287458in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.323751in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.391883in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{1.449284in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{1.450828in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{1.467021in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{1.555661in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{1.553224in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{1.600722in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{1.637682in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{1.671869in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{1.692056in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{1.720935in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{1.724684in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{1.783968in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{1.787056in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{1.820087in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{1.829725in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{1.853950in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{1.887645in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{1.890331in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{1.915408in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{1.923021in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{1.952970in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{2.001710in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.016522in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.034837in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.052556in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.071202in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.078468in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.098592in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.109845in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.124105in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.133579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.549946in}}%
\pgfpathlineto{\pgfqpoint{0.584258in}{1.528906in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{1.612054in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.699145in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.714906in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.727239in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{1.756850in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{1.818679in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{1.833464in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{1.856654in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{1.894528in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{1.911546in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{1.927510in}}%
\pgfpathlineto{\pgfqpoint{1.624017in}{1.939347in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{1.948158in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{1.964593in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{1.994451in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{2.000489in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.010446in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{2.014890in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{2.019251in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{2.032631in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{2.047270in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{2.040366in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{2.046528in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{2.056254in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{2.059198in}}%
\pgfpathlineto{\pgfqpoint{2.713497in}{2.052957in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{2.060881in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.058089in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.066233in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{2.059742in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{2.060260in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{2.062457in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{2.069379in}}%
\pgfpathlineto{\pgfqpoint{3.341416in}{2.065051in}}%
\pgfpathlineto{\pgfqpoint{3.419608in}{2.072771in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.077543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608239in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{3.091407in}{0.481944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.115851in}{0.481944in}}{\pgfqpoint{3.115851in}{0.506389in}}%
\pgfpathlineto{\pgfqpoint{3.115851in}{1.050957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.115851in}{1.075401in}}{\pgfqpoint{3.091407in}{1.075401in}}%
\pgfpathlineto{\pgfqpoint{0.608239in}{1.075401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.583795in}{1.075401in}}{\pgfqpoint{0.583795in}{1.050957in}}%
\pgfpathlineto{\pgfqpoint{0.583795in}{0.506389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.583795in}{0.481944in}}{\pgfqpoint{0.608239in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{0.608239in}{0.481944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.623935in,y=0.930062in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Variant}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632684in}{0.790972in}}%
\pgfpathlineto{\pgfqpoint{0.754906in}{0.790972in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{0.790972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974906in,y=0.748194in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (non-HP-tuned)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632684in}{0.604861in}}%
\pgfpathlineto{\pgfqpoint{0.754906in}{0.604861in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{0.604861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974906in,y=0.562083in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{S-BDT (early stopping: $\sigma_{CI} = 3$)}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/insurance_real_nb_trees_6000.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.600000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.600000}{11.520000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177453in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.177453in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177453in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299866in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.299866in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.299866in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.529921in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655561in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.655561in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813052in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.813052in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949476in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.949476in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069810in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.069810in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885617in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.885617in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593780in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.593780in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821758in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.821758in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008029in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.008029in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165519in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.165519in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301943in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.301943in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422278in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.422278in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.048293in,y=0.138889in,,top]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon$ (privacy budget, log-scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.562577in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.562577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322916in, y=0.519174in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.983465in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.983465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258680in, y=0.940063in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.367521in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.367521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258680in, y=1.324119in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.788410in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.788410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.745007in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.172466in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.172466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.129063in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.663146in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.663146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.741153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.804889in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.804889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.858778in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.858778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.905458in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.905458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.946633in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.946633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.225778in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.225778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.468090in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.468090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.546097in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.546097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.609834in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.609834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.663722in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.663722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.710403in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.710403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.751577in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.751577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.030722in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.030722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.273035in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.273035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.351042in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.351042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.414778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.444750in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Actual number of trees (log-scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.760765in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.760765in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.694829in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.574494in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.519255in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.417004in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.324061in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.198803in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.123089in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.019102in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.104888in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.215446in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.315200in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.427584in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.528821in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.655561in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.768300in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.883539in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.999323in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.114238in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.227301in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.346553in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.461100in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.707486in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.827821in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.945148in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.067622in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.188432in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.306654in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.430741in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.552074in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.674771in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.796939in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.919133in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.043176in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.165519in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.412010in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.535017in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.535017in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.535017in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.412010in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.165519in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.043176in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.919133in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.796939in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.674771in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.552074in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.430741in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.306654in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.188432in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.067622in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.945148in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.827821in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.707486in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.461100in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.346553in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.227301in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.114238in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.999323in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.883539in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.768300in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.655561in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.528821in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.427584in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.315200in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.215446in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.104888in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.019102in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.123089in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.198803in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.324061in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.417004in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.519255in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.574494in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.694829in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.760765in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{-0.760765in}{2.414778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.760765in}{0.465639in}}%
\pgfpathlineto{\pgfqpoint{-0.760765in}{0.449799in}}%
\pgfpathlineto{\pgfqpoint{-0.694829in}{0.396714in}}%
\pgfpathlineto{\pgfqpoint{-0.574494in}{0.441579in}}%
\pgfpathlineto{\pgfqpoint{-0.519255in}{0.405844in}}%
\pgfpathlineto{\pgfqpoint{-0.417004in}{0.445637in}}%
\pgfpathlineto{\pgfqpoint{-0.324061in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{-0.198803in}{0.415261in}}%
\pgfpathlineto{\pgfqpoint{-0.123089in}{0.439908in}}%
\pgfpathlineto{\pgfqpoint{-0.019102in}{0.411224in}}%
\pgfpathlineto{\pgfqpoint{0.104888in}{0.425504in}}%
\pgfpathlineto{\pgfqpoint{0.215446in}{0.422805in}}%
\pgfpathlineto{\pgfqpoint{0.315200in}{0.431224in}}%
\pgfpathlineto{\pgfqpoint{0.427584in}{0.451289in}}%
\pgfpathlineto{\pgfqpoint{0.528821in}{0.440919in}}%
\pgfpathlineto{\pgfqpoint{0.655561in}{0.446186in}}%
\pgfpathlineto{\pgfqpoint{0.768300in}{0.445929in}}%
\pgfpathlineto{\pgfqpoint{0.883539in}{0.432225in}}%
\pgfpathlineto{\pgfqpoint{0.999323in}{0.449999in}}%
\pgfpathlineto{\pgfqpoint{1.114238in}{0.442324in}}%
\pgfpathlineto{\pgfqpoint{1.227301in}{0.451948in}}%
\pgfpathlineto{\pgfqpoint{1.346553in}{0.466988in}}%
\pgfpathlineto{\pgfqpoint{1.461100in}{0.485161in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{0.503081in}}%
\pgfpathlineto{\pgfqpoint{1.707486in}{0.511715in}}%
\pgfpathlineto{\pgfqpoint{1.827821in}{0.540556in}}%
\pgfpathlineto{\pgfqpoint{1.945148in}{0.588665in}}%
\pgfpathlineto{\pgfqpoint{2.067622in}{0.601441in}}%
\pgfpathlineto{\pgfqpoint{2.188432in}{0.636073in}}%
\pgfpathlineto{\pgfqpoint{2.306654in}{0.669865in}}%
\pgfpathlineto{\pgfqpoint{2.430741in}{0.726754in}}%
\pgfpathlineto{\pgfqpoint{2.552074in}{0.772276in}}%
\pgfpathlineto{\pgfqpoint{2.674771in}{0.833722in}}%
\pgfpathlineto{\pgfqpoint{2.796939in}{0.862019in}}%
\pgfpathlineto{\pgfqpoint{2.919133in}{0.954146in}}%
\pgfpathlineto{\pgfqpoint{3.043176in}{1.008806in}}%
\pgfpathlineto{\pgfqpoint{3.165519in}{1.077013in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.132150in}}%
\pgfpathlineto{\pgfqpoint{3.412010in}{1.203269in}}%
\pgfpathlineto{\pgfqpoint{3.535017in}{1.266863in}}%
\pgfpathlineto{\pgfqpoint{3.535017in}{1.284587in}}%
\pgfpathlineto{\pgfqpoint{3.535017in}{1.284587in}}%
\pgfpathlineto{\pgfqpoint{3.412010in}{1.219764in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.148080in}}%
\pgfpathlineto{\pgfqpoint{3.165519in}{1.108656in}}%
\pgfpathlineto{\pgfqpoint{3.043176in}{1.027605in}}%
\pgfpathlineto{\pgfqpoint{2.919133in}{0.970387in}}%
\pgfpathlineto{\pgfqpoint{2.796939in}{0.877663in}}%
\pgfpathlineto{\pgfqpoint{2.674771in}{0.849745in}}%
\pgfpathlineto{\pgfqpoint{2.552074in}{0.794398in}}%
\pgfpathlineto{\pgfqpoint{2.430741in}{0.745092in}}%
\pgfpathlineto{\pgfqpoint{2.306654in}{0.688270in}}%
\pgfpathlineto{\pgfqpoint{2.188432in}{0.654209in}}%
\pgfpathlineto{\pgfqpoint{2.067622in}{0.620602in}}%
\pgfpathlineto{\pgfqpoint{1.945148in}{0.608296in}}%
\pgfpathlineto{\pgfqpoint{1.827821in}{0.557775in}}%
\pgfpathlineto{\pgfqpoint{1.707486in}{0.527974in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{0.522437in}}%
\pgfpathlineto{\pgfqpoint{1.461100in}{0.501837in}}%
\pgfpathlineto{\pgfqpoint{1.346553in}{0.484591in}}%
\pgfpathlineto{\pgfqpoint{1.227301in}{0.469783in}}%
\pgfpathlineto{\pgfqpoint{1.114238in}{0.459181in}}%
\pgfpathlineto{\pgfqpoint{0.999323in}{0.465550in}}%
\pgfpathlineto{\pgfqpoint{0.883539in}{0.449550in}}%
\pgfpathlineto{\pgfqpoint{0.768300in}{0.461412in}}%
\pgfpathlineto{\pgfqpoint{0.655561in}{0.461871in}}%
\pgfpathlineto{\pgfqpoint{0.528821in}{0.457100in}}%
\pgfpathlineto{\pgfqpoint{0.427584in}{0.469063in}}%
\pgfpathlineto{\pgfqpoint{0.315200in}{0.445953in}}%
\pgfpathlineto{\pgfqpoint{0.215446in}{0.438458in}}%
\pgfpathlineto{\pgfqpoint{0.104888in}{0.441961in}}%
\pgfpathlineto{\pgfqpoint{-0.019102in}{0.425580in}}%
\pgfpathlineto{\pgfqpoint{-0.123089in}{0.454882in}}%
\pgfpathlineto{\pgfqpoint{-0.198803in}{0.431955in}}%
\pgfpathlineto{\pgfqpoint{-0.324061in}{0.429780in}}%
\pgfpathlineto{\pgfqpoint{-0.417004in}{0.460211in}}%
\pgfpathlineto{\pgfqpoint{-0.519255in}{0.418808in}}%
\pgfpathlineto{\pgfqpoint{-0.574494in}{0.452758in}}%
\pgfpathlineto{\pgfqpoint{-0.694829in}{0.411770in}}%
\pgfpathlineto{\pgfqpoint{-0.760765in}{0.465639in}}%
\pgfpathlineto{\pgfqpoint{-0.760765in}{0.465639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556665in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.655561in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.768300in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.883539in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.999323in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.114238in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.227301in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.346553in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.461100in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.707486in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.827821in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.945148in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.067622in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.188432in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.306654in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.430741in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.552074in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.674771in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.796939in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.919133in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.043176in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.165519in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.412010in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.535017in}{2.414778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.963256in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556665in}{0.450204in}}%
\pgfpathlineto{\pgfqpoint{0.655561in}{0.454116in}}%
\pgfpathlineto{\pgfqpoint{0.768300in}{0.453756in}}%
\pgfpathlineto{\pgfqpoint{0.883539in}{0.440995in}}%
\pgfpathlineto{\pgfqpoint{0.999323in}{0.457861in}}%
\pgfpathlineto{\pgfqpoint{1.114238in}{0.450854in}}%
\pgfpathlineto{\pgfqpoint{1.227301in}{0.460979in}}%
\pgfpathlineto{\pgfqpoint{1.346553in}{0.475900in}}%
\pgfpathlineto{\pgfqpoint{1.461100in}{0.493598in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{0.512893in}}%
\pgfpathlineto{\pgfqpoint{1.707486in}{0.519939in}}%
\pgfpathlineto{\pgfqpoint{1.827821in}{0.549272in}}%
\pgfpathlineto{\pgfqpoint{1.945148in}{0.598618in}}%
\pgfpathlineto{\pgfqpoint{2.067622in}{0.611153in}}%
\pgfpathlineto{\pgfqpoint{2.188432in}{0.645259in}}%
\pgfpathlineto{\pgfqpoint{2.306654in}{0.679188in}}%
\pgfpathlineto{\pgfqpoint{2.430741in}{0.736043in}}%
\pgfpathlineto{\pgfqpoint{2.552074in}{0.783512in}}%
\pgfpathlineto{\pgfqpoint{2.674771in}{0.841825in}}%
\pgfpathlineto{\pgfqpoint{2.796939in}{0.869929in}}%
\pgfpathlineto{\pgfqpoint{2.919133in}{0.962361in}}%
\pgfpathlineto{\pgfqpoint{3.043176in}{1.018332in}}%
\pgfpathlineto{\pgfqpoint{3.165519in}{1.093193in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.140206in}}%
\pgfpathlineto{\pgfqpoint{3.412010in}{1.211614in}}%
\pgfpathlineto{\pgfqpoint{3.535017in}{1.275837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961198in}{1.814099in}}%
\pgfpathlineto{\pgfqpoint{3.444365in}{1.814099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468810in}{1.814099in}}{\pgfqpoint{3.468810in}{1.838543in}}%
\pgfpathlineto{\pgfqpoint{3.468810in}{2.383111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468810in}{2.407556in}}{\pgfqpoint{3.444365in}{2.407556in}}%
\pgfpathlineto{\pgfqpoint{0.961198in}{2.407556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.936753in}{2.407556in}}{\pgfqpoint{0.936753in}{2.383111in}}%
\pgfpathlineto{\pgfqpoint{0.936753in}{1.838543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.936753in}{1.814099in}}{\pgfqpoint{0.961198in}{1.814099in}}%
\pgfpathlineto{\pgfqpoint{0.961198in}{1.814099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976894in,y=2.262216in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Variant}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985642in}{2.123127in}}%
\pgfpathlineto{\pgfqpoint{1.107865in}{2.123127in}}%
\pgfpathlineto{\pgfqpoint{1.230087in}{2.123127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327865in,y=2.080349in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (non-HP-tuned)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985642in}{1.937016in}}%
\pgfpathlineto{\pgfqpoint{1.107865in}{1.937016in}}%
\pgfpathlineto{\pgfqpoint{1.230087in}{1.937016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327865in,y=1.894238in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{S-BDT (early stopping: $\sigma_{CI} = 3$)}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/insurance_utility_privacy_60.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.600000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.600000}{11.520000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.630901in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.630901in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228449in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.228449in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228449in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326530in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.326530in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.326530in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.529921in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717870in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.717870in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871946in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.871946in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005413in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.005413in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123139in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.123139in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921261in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.921261in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614073in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.614073in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837109in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.837109in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019342in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.019342in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173418in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.173418in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306885in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.306885in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424611in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.424611in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080411in,y=0.138889in,,top]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon$ (privacy budget, log-scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{0.554462in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.554462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258680in, y=0.511059in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{0.821719in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.821719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.778317in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{1.088977in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.088977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.045574in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{1.356234in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.356234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.312831in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{14000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{1.623492in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.623492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.580089in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{1.890749in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.890749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.847346in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{18000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{2.158006in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.158006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.114604in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.381861in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{22000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.423049in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean test regression error (RMSE)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.667754in}{1.570812in}}%
\pgfpathlineto{\pgfqpoint{-0.667754in}{1.511328in}}%
\pgfpathlineto{\pgfqpoint{-0.603247in}{1.473664in}}%
\pgfpathlineto{\pgfqpoint{-0.485521in}{1.410968in}}%
\pgfpathlineto{\pgfqpoint{-0.431480in}{1.389064in}}%
\pgfpathlineto{\pgfqpoint{-0.331445in}{1.339229in}}%
\pgfpathlineto{\pgfqpoint{-0.240517in}{1.378814in}}%
\pgfpathlineto{\pgfqpoint{-0.117974in}{1.321731in}}%
\pgfpathlineto{\pgfqpoint{-0.043902in}{1.293767in}}%
\pgfpathlineto{\pgfqpoint{0.057832in}{1.246479in}}%
\pgfpathlineto{\pgfqpoint{0.179134in}{1.248578in}}%
\pgfpathlineto{\pgfqpoint{0.287295in}{1.222691in}}%
\pgfpathlineto{\pgfqpoint{0.384887in}{1.197823in}}%
\pgfpathlineto{\pgfqpoint{0.494834in}{1.205887in}}%
\pgfpathlineto{\pgfqpoint{0.593877in}{1.198056in}}%
\pgfpathlineto{\pgfqpoint{0.717870in}{1.151561in}}%
\pgfpathlineto{\pgfqpoint{0.828165in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{0.940906in}{1.139951in}}%
\pgfpathlineto{\pgfqpoint{1.054180in}{1.136875in}}%
\pgfpathlineto{\pgfqpoint{1.166603in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{1.094756in}}%
\pgfpathlineto{\pgfqpoint{1.393883in}{1.093114in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.086776in}}%
\pgfpathlineto{\pgfqpoint{1.627032in}{1.080043in}}%
\pgfpathlineto{\pgfqpoint{1.746992in}{1.059918in}}%
\pgfpathlineto{\pgfqpoint{1.864718in}{1.097373in}}%
\pgfpathlineto{\pgfqpoint{1.979502in}{1.029582in}}%
\pgfpathlineto{\pgfqpoint{2.099321in}{1.033725in}}%
\pgfpathlineto{\pgfqpoint{2.217512in}{1.027730in}}%
\pgfpathlineto{\pgfqpoint{2.333171in}{1.044459in}}%
\pgfpathlineto{\pgfqpoint{2.454568in}{1.008662in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.006220in}}%
\pgfpathlineto{\pgfqpoint{2.693308in}{1.025836in}}%
\pgfpathlineto{\pgfqpoint{2.812828in}{1.016671in}}%
\pgfpathlineto{\pgfqpoint{2.932373in}{0.998258in}}%
\pgfpathlineto{\pgfqpoint{3.053727in}{0.999160in}}%
\pgfpathlineto{\pgfqpoint{3.173418in}{0.995765in}}%
\pgfpathlineto{\pgfqpoint{3.294313in}{0.988028in}}%
\pgfpathlineto{\pgfqpoint{3.414566in}{0.993420in}}%
\pgfpathlineto{\pgfqpoint{3.534906in}{0.987445in}}%
\pgfpathlineto{\pgfqpoint{3.534906in}{0.996336in}}%
\pgfpathlineto{\pgfqpoint{3.534906in}{0.996336in}}%
\pgfpathlineto{\pgfqpoint{3.414566in}{1.149322in}}%
\pgfpathlineto{\pgfqpoint{3.294313in}{0.997418in}}%
\pgfpathlineto{\pgfqpoint{3.173418in}{1.166429in}}%
\pgfpathlineto{\pgfqpoint{3.053727in}{1.045453in}}%
\pgfpathlineto{\pgfqpoint{2.932373in}{1.260246in}}%
\pgfpathlineto{\pgfqpoint{2.812828in}{1.101607in}}%
\pgfpathlineto{\pgfqpoint{2.693308in}{1.125946in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.168387in}}%
\pgfpathlineto{\pgfqpoint{2.454568in}{1.026139in}}%
\pgfpathlineto{\pgfqpoint{2.333171in}{1.142568in}}%
\pgfpathlineto{\pgfqpoint{2.217512in}{1.065091in}}%
\pgfpathlineto{\pgfqpoint{2.099321in}{1.065328in}}%
\pgfpathlineto{\pgfqpoint{1.979502in}{1.040703in}}%
\pgfpathlineto{\pgfqpoint{1.864718in}{1.314762in}}%
\pgfpathlineto{\pgfqpoint{1.746992in}{1.076279in}}%
\pgfpathlineto{\pgfqpoint{1.627032in}{1.141392in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.143309in}}%
\pgfpathlineto{\pgfqpoint{1.393883in}{1.110437in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{1.109027in}}%
\pgfpathlineto{\pgfqpoint{1.166603in}{1.131617in}}%
\pgfpathlineto{\pgfqpoint{1.054180in}{1.242351in}}%
\pgfpathlineto{\pgfqpoint{0.940906in}{1.172556in}}%
\pgfpathlineto{\pgfqpoint{0.828165in}{1.179142in}}%
\pgfpathlineto{\pgfqpoint{0.717870in}{1.168209in}}%
\pgfpathlineto{\pgfqpoint{0.593877in}{2.067345in}}%
\pgfpathlineto{\pgfqpoint{0.494834in}{1.338485in}}%
\pgfpathlineto{\pgfqpoint{0.384887in}{1.258285in}}%
\pgfpathlineto{\pgfqpoint{0.287295in}{1.244203in}}%
\pgfpathlineto{\pgfqpoint{0.179134in}{1.349145in}}%
\pgfpathlineto{\pgfqpoint{0.057832in}{1.267727in}}%
\pgfpathlineto{\pgfqpoint{-0.043902in}{1.369677in}}%
\pgfpathlineto{\pgfqpoint{-0.117974in}{1.609268in}}%
\pgfpathlineto{\pgfqpoint{-0.240517in}{2.697953in}}%
\pgfpathlineto{\pgfqpoint{-0.331445in}{1.370031in}}%
\pgfpathlineto{\pgfqpoint{-0.431480in}{1.553067in}}%
\pgfpathlineto{\pgfqpoint{-0.485521in}{1.453175in}}%
\pgfpathlineto{\pgfqpoint{-0.603247in}{1.539710in}}%
\pgfpathlineto{\pgfqpoint{-0.667754in}{1.570812in}}%
\pgfpathlineto{\pgfqpoint{-0.667754in}{1.570812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.667754in}{1.444788in}}%
\pgfpathlineto{\pgfqpoint{-0.667754in}{1.311010in}}%
\pgfpathlineto{\pgfqpoint{-0.603247in}{1.409436in}}%
\pgfpathlineto{\pgfqpoint{-0.485521in}{1.235477in}}%
\pgfpathlineto{\pgfqpoint{-0.431480in}{1.248083in}}%
\pgfpathlineto{\pgfqpoint{-0.331445in}{1.203323in}}%
\pgfpathlineto{\pgfqpoint{-0.240517in}{1.154268in}}%
\pgfpathlineto{\pgfqpoint{-0.117974in}{1.178813in}}%
\pgfpathlineto{\pgfqpoint{-0.043902in}{1.163670in}}%
\pgfpathlineto{\pgfqpoint{0.057832in}{1.139607in}}%
\pgfpathlineto{\pgfqpoint{0.179134in}{1.153331in}}%
\pgfpathlineto{\pgfqpoint{0.287295in}{1.135389in}}%
\pgfpathlineto{\pgfqpoint{0.384887in}{1.152345in}}%
\pgfpathlineto{\pgfqpoint{0.494834in}{1.133454in}}%
\pgfpathlineto{\pgfqpoint{0.593877in}{1.133948in}}%
\pgfpathlineto{\pgfqpoint{0.717870in}{1.116690in}}%
\pgfpathlineto{\pgfqpoint{0.828165in}{1.145018in}}%
\pgfpathlineto{\pgfqpoint{0.940906in}{1.101328in}}%
\pgfpathlineto{\pgfqpoint{1.054180in}{1.102727in}}%
\pgfpathlineto{\pgfqpoint{1.166603in}{1.093762in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{1.091750in}}%
\pgfpathlineto{\pgfqpoint{1.393883in}{1.079949in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.088587in}}%
\pgfpathlineto{\pgfqpoint{1.627032in}{1.063846in}}%
\pgfpathlineto{\pgfqpoint{1.746992in}{1.070084in}}%
\pgfpathlineto{\pgfqpoint{1.864718in}{1.319487in}}%
\pgfpathlineto{\pgfqpoint{1.979502in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{2.099321in}{1.059329in}}%
\pgfpathlineto{\pgfqpoint{2.217512in}{1.033176in}}%
\pgfpathlineto{\pgfqpoint{2.333171in}{1.034310in}}%
\pgfpathlineto{\pgfqpoint{2.454568in}{1.024695in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.010627in}}%
\pgfpathlineto{\pgfqpoint{2.693308in}{1.014705in}}%
\pgfpathlineto{\pgfqpoint{2.812828in}{1.000970in}}%
\pgfpathlineto{\pgfqpoint{2.932373in}{0.999949in}}%
\pgfpathlineto{\pgfqpoint{3.053727in}{0.989410in}}%
\pgfpathlineto{\pgfqpoint{3.173418in}{0.993024in}}%
\pgfpathlineto{\pgfqpoint{3.294313in}{0.988247in}}%
\pgfpathlineto{\pgfqpoint{3.414566in}{0.988009in}}%
\pgfpathlineto{\pgfqpoint{3.534906in}{0.992560in}}%
\pgfpathlineto{\pgfqpoint{3.534906in}{1.001683in}}%
\pgfpathlineto{\pgfqpoint{3.534906in}{1.001683in}}%
\pgfpathlineto{\pgfqpoint{3.414566in}{0.996646in}}%
\pgfpathlineto{\pgfqpoint{3.294313in}{0.997533in}}%
\pgfpathlineto{\pgfqpoint{3.173418in}{1.065010in}}%
\pgfpathlineto{\pgfqpoint{3.053727in}{0.999426in}}%
\pgfpathlineto{\pgfqpoint{2.932373in}{1.023043in}}%
\pgfpathlineto{\pgfqpoint{2.812828in}{1.029262in}}%
\pgfpathlineto{\pgfqpoint{2.693308in}{1.070750in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.046205in}}%
\pgfpathlineto{\pgfqpoint{2.454568in}{1.036343in}}%
\pgfpathlineto{\pgfqpoint{2.333171in}{1.046486in}}%
\pgfpathlineto{\pgfqpoint{2.217512in}{1.047041in}}%
\pgfpathlineto{\pgfqpoint{2.099321in}{1.127488in}}%
\pgfpathlineto{\pgfqpoint{1.979502in}{1.065027in}}%
\pgfpathlineto{\pgfqpoint{1.864718in}{1.865751in}}%
\pgfpathlineto{\pgfqpoint{1.746992in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{1.627032in}{1.085009in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.937949in}}%
\pgfpathlineto{\pgfqpoint{1.393883in}{1.208830in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{1.355310in}}%
\pgfpathlineto{\pgfqpoint{1.166603in}{1.111623in}}%
\pgfpathlineto{\pgfqpoint{1.054180in}{1.114184in}}%
\pgfpathlineto{\pgfqpoint{0.940906in}{1.112675in}}%
\pgfpathlineto{\pgfqpoint{0.828165in}{1.441423in}}%
\pgfpathlineto{\pgfqpoint{0.717870in}{1.220722in}}%
\pgfpathlineto{\pgfqpoint{0.593877in}{1.216611in}}%
\pgfpathlineto{\pgfqpoint{0.494834in}{1.185143in}}%
\pgfpathlineto{\pgfqpoint{0.384887in}{2.034298in}}%
\pgfpathlineto{\pgfqpoint{0.287295in}{1.160469in}}%
\pgfpathlineto{\pgfqpoint{0.179134in}{1.856972in}}%
\pgfpathlineto{\pgfqpoint{0.057832in}{1.205637in}}%
\pgfpathlineto{\pgfqpoint{-0.043902in}{1.184138in}}%
\pgfpathlineto{\pgfqpoint{-0.117974in}{1.210863in}}%
\pgfpathlineto{\pgfqpoint{-0.240517in}{1.171672in}}%
\pgfpathlineto{\pgfqpoint{-0.331445in}{1.228290in}}%
\pgfpathlineto{\pgfqpoint{-0.431480in}{1.326812in}}%
\pgfpathlineto{\pgfqpoint{-0.485521in}{1.269087in}}%
\pgfpathlineto{\pgfqpoint{-0.603247in}{2.339230in}}%
\pgfpathlineto{\pgfqpoint{-0.667754in}{1.444788in}}%
\pgfpathlineto{\pgfqpoint{-0.667754in}{1.444788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620901in}{1.529653in}}%
\pgfpathlineto{\pgfqpoint{0.717870in}{1.159885in}}%
\pgfpathlineto{\pgfqpoint{0.828165in}{1.162765in}}%
\pgfpathlineto{\pgfqpoint{0.940906in}{1.156253in}}%
\pgfpathlineto{\pgfqpoint{1.054180in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{1.166603in}{1.124204in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{1.101891in}}%
\pgfpathlineto{\pgfqpoint{1.393883in}{1.101775in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.115043in}}%
\pgfpathlineto{\pgfqpoint{1.627032in}{1.110718in}}%
\pgfpathlineto{\pgfqpoint{1.746992in}{1.068099in}}%
\pgfpathlineto{\pgfqpoint{1.864718in}{1.206068in}}%
\pgfpathlineto{\pgfqpoint{1.979502in}{1.035143in}}%
\pgfpathlineto{\pgfqpoint{2.099321in}{1.049527in}}%
\pgfpathlineto{\pgfqpoint{2.217512in}{1.046410in}}%
\pgfpathlineto{\pgfqpoint{2.333171in}{1.093514in}}%
\pgfpathlineto{\pgfqpoint{2.454568in}{1.017400in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.087303in}}%
\pgfpathlineto{\pgfqpoint{2.693308in}{1.075891in}}%
\pgfpathlineto{\pgfqpoint{2.812828in}{1.059139in}}%
\pgfpathlineto{\pgfqpoint{2.932373in}{1.129252in}}%
\pgfpathlineto{\pgfqpoint{3.053727in}{1.022307in}}%
\pgfpathlineto{\pgfqpoint{3.173418in}{1.081097in}}%
\pgfpathlineto{\pgfqpoint{3.294313in}{0.992723in}}%
\pgfpathlineto{\pgfqpoint{3.414566in}{1.071371in}}%
\pgfpathlineto{\pgfqpoint{3.534906in}{0.991890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620901in}{1.173847in}}%
\pgfpathlineto{\pgfqpoint{0.717870in}{1.168706in}}%
\pgfpathlineto{\pgfqpoint{0.828165in}{1.293220in}}%
\pgfpathlineto{\pgfqpoint{0.940906in}{1.107002in}}%
\pgfpathlineto{\pgfqpoint{1.054180in}{1.108455in}}%
\pgfpathlineto{\pgfqpoint{1.166603in}{1.102693in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{1.223530in}}%
\pgfpathlineto{\pgfqpoint{1.393883in}{1.144390in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.513268in}}%
\pgfpathlineto{\pgfqpoint{1.627032in}{1.074428in}}%
\pgfpathlineto{\pgfqpoint{1.746992in}{1.077652in}}%
\pgfpathlineto{\pgfqpoint{1.864718in}{1.592619in}}%
\pgfpathlineto{\pgfqpoint{1.979502in}{1.057439in}}%
\pgfpathlineto{\pgfqpoint{2.099321in}{1.093409in}}%
\pgfpathlineto{\pgfqpoint{2.217512in}{1.040108in}}%
\pgfpathlineto{\pgfqpoint{2.333171in}{1.040398in}}%
\pgfpathlineto{\pgfqpoint{2.454568in}{1.030519in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.028416in}}%
\pgfpathlineto{\pgfqpoint{2.693308in}{1.042727in}}%
\pgfpathlineto{\pgfqpoint{2.812828in}{1.015116in}}%
\pgfpathlineto{\pgfqpoint{2.932373in}{1.011496in}}%
\pgfpathlineto{\pgfqpoint{3.053727in}{0.994418in}}%
\pgfpathlineto{\pgfqpoint{3.173418in}{1.029017in}}%
\pgfpathlineto{\pgfqpoint{3.294313in}{0.992890in}}%
\pgfpathlineto{\pgfqpoint{3.414566in}{0.992328in}}%
\pgfpathlineto{\pgfqpoint{3.534906in}{0.997122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.630901in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961198in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{3.444365in}{1.770696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468810in}{1.770696in}}{\pgfqpoint{3.468810in}{1.795141in}}%
\pgfpathlineto{\pgfqpoint{3.468810in}{2.339708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468810in}{2.364153in}}{\pgfqpoint{3.444365in}{2.364153in}}%
\pgfpathlineto{\pgfqpoint{0.961198in}{2.364153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.936753in}{2.364153in}}{\pgfqpoint{0.936753in}{2.339708in}}%
\pgfpathlineto{\pgfqpoint{0.936753in}{1.795141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.936753in}{1.770696in}}{\pgfqpoint{0.961198in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{0.961198in}{1.770696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976894in,y=2.218813in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Variant}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985642in}{2.079724in}}%
\pgfpathlineto{\pgfqpoint{1.107865in}{2.079724in}}%
\pgfpathlineto{\pgfqpoint{1.230087in}{2.079724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327865in,y=2.036946in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (non-HP-tuned)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985642in}{1.893613in}}%
\pgfpathlineto{\pgfqpoint{1.107865in}{1.893613in}}%
\pgfpathlineto{\pgfqpoint{1.230087in}{1.893613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327865in,y=1.850835in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{S-BDT (early stopping: $\sigma_{CI} = 3$)}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/insurance_utility_privacy_600.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.600000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.600000}{11.520000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.630901in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.630901in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228449in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.228449in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228449in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326530in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.326530in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.326530in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.529921in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717870in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.717870in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871946in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.871946in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005413in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.005413in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123139in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.123139in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921261in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.921261in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614073in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.614073in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837109in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.837109in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019342in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.019342in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173418in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.173418in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306885in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.306885in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424611in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.424611in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080411in,y=0.138889in,,top]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon$ (privacy budget, log-scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{0.554462in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.554462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258680in, y=0.511059in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{0.821719in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.821719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.778317in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{1.088977in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.088977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.045574in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{1.356234in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.356234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.312831in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{14000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{1.623492in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.623492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.580089in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{1.890749in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.890749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.847346in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{18000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{2.158006in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.158006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.114604in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.381861in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{22000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.423049in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean test regression error (RMSE)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.667754in}{2.622312in}}%
\pgfpathlineto{\pgfqpoint{-0.667754in}{2.499062in}}%
\pgfpathlineto{\pgfqpoint{-0.603247in}{2.355562in}}%
\pgfpathlineto{\pgfqpoint{-0.485521in}{2.247068in}}%
\pgfpathlineto{\pgfqpoint{-0.431480in}{2.171878in}}%
\pgfpathlineto{\pgfqpoint{-0.331445in}{2.177065in}}%
\pgfpathlineto{\pgfqpoint{-0.240517in}{2.232622in}}%
\pgfpathlineto{\pgfqpoint{-0.117974in}{2.122073in}}%
\pgfpathlineto{\pgfqpoint{-0.043902in}{2.109903in}}%
\pgfpathlineto{\pgfqpoint{0.057832in}{2.055009in}}%
\pgfpathlineto{\pgfqpoint{0.179134in}{2.004818in}}%
\pgfpathlineto{\pgfqpoint{0.287295in}{2.007723in}}%
\pgfpathlineto{\pgfqpoint{0.384887in}{1.977047in}}%
\pgfpathlineto{\pgfqpoint{0.494834in}{1.886564in}}%
\pgfpathlineto{\pgfqpoint{0.593877in}{1.873286in}}%
\pgfpathlineto{\pgfqpoint{0.717870in}{1.791132in}}%
\pgfpathlineto{\pgfqpoint{0.828165in}{1.804315in}}%
\pgfpathlineto{\pgfqpoint{0.940906in}{1.789623in}}%
\pgfpathlineto{\pgfqpoint{1.054180in}{1.667786in}}%
\pgfpathlineto{\pgfqpoint{1.166603in}{1.652426in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{1.591117in}}%
\pgfpathlineto{\pgfqpoint{1.393883in}{1.482691in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.431826in}}%
\pgfpathlineto{\pgfqpoint{1.627032in}{1.387656in}}%
\pgfpathlineto{\pgfqpoint{1.746992in}{1.346366in}}%
\pgfpathlineto{\pgfqpoint{1.864718in}{1.273323in}}%
\pgfpathlineto{\pgfqpoint{1.979502in}{1.198197in}}%
\pgfpathlineto{\pgfqpoint{2.099321in}{1.158385in}}%
\pgfpathlineto{\pgfqpoint{2.217512in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.333171in}{0.989926in}}%
\pgfpathlineto{\pgfqpoint{2.454568in}{0.903822in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{0.847315in}}%
\pgfpathlineto{\pgfqpoint{2.693308in}{0.796544in}}%
\pgfpathlineto{\pgfqpoint{2.812828in}{0.732403in}}%
\pgfpathlineto{\pgfqpoint{2.932373in}{0.664288in}}%
\pgfpathlineto{\pgfqpoint{3.053727in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{3.173418in}{0.581323in}}%
\pgfpathlineto{\pgfqpoint{3.294313in}{0.544876in}}%
\pgfpathlineto{\pgfqpoint{3.414566in}{0.514154in}}%
\pgfpathlineto{\pgfqpoint{3.534906in}{0.496370in}}%
\pgfpathlineto{\pgfqpoint{3.534906in}{0.504870in}}%
\pgfpathlineto{\pgfqpoint{3.534906in}{0.504870in}}%
\pgfpathlineto{\pgfqpoint{3.414566in}{0.523056in}}%
\pgfpathlineto{\pgfqpoint{3.294313in}{0.555244in}}%
\pgfpathlineto{\pgfqpoint{3.173418in}{0.663507in}}%
\pgfpathlineto{\pgfqpoint{3.053727in}{0.633734in}}%
\pgfpathlineto{\pgfqpoint{2.932373in}{0.677750in}}%
\pgfpathlineto{\pgfqpoint{2.812828in}{0.825370in}}%
\pgfpathlineto{\pgfqpoint{2.693308in}{0.814654in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.843527in}}%
\pgfpathlineto{\pgfqpoint{2.454568in}{0.924637in}}%
\pgfpathlineto{\pgfqpoint{2.333171in}{1.012948in}}%
\pgfpathlineto{\pgfqpoint{2.217512in}{1.089907in}}%
\pgfpathlineto{\pgfqpoint{2.099321in}{1.186008in}}%
\pgfpathlineto{\pgfqpoint{1.979502in}{1.226325in}}%
\pgfpathlineto{\pgfqpoint{1.864718in}{1.302010in}}%
\pgfpathlineto{\pgfqpoint{1.746992in}{1.412946in}}%
\pgfpathlineto{\pgfqpoint{1.627032in}{1.420186in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.462880in}}%
\pgfpathlineto{\pgfqpoint{1.393883in}{1.518612in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{1.683479in}}%
\pgfpathlineto{\pgfqpoint{1.166603in}{1.897769in}}%
\pgfpathlineto{\pgfqpoint{1.054180in}{1.706104in}}%
\pgfpathlineto{\pgfqpoint{0.940906in}{1.850144in}}%
\pgfpathlineto{\pgfqpoint{0.828165in}{1.849673in}}%
\pgfpathlineto{\pgfqpoint{0.717870in}{1.838945in}}%
\pgfpathlineto{\pgfqpoint{0.593877in}{1.923869in}}%
\pgfpathlineto{\pgfqpoint{0.494834in}{1.936405in}}%
\pgfpathlineto{\pgfqpoint{0.384887in}{2.072426in}}%
\pgfpathlineto{\pgfqpoint{0.287295in}{2.107627in}}%
\pgfpathlineto{\pgfqpoint{0.179134in}{2.129943in}}%
\pgfpathlineto{\pgfqpoint{0.057832in}{2.119348in}}%
\pgfpathlineto{\pgfqpoint{-0.043902in}{2.209349in}}%
\pgfpathlineto{\pgfqpoint{-0.117974in}{2.189445in}}%
\pgfpathlineto{\pgfqpoint{-0.240517in}{3.942755in}}%
\pgfpathlineto{\pgfqpoint{-0.331445in}{2.246449in}}%
\pgfpathlineto{\pgfqpoint{-0.431480in}{2.235068in}}%
\pgfpathlineto{\pgfqpoint{-0.485521in}{2.318267in}}%
\pgfpathlineto{\pgfqpoint{-0.603247in}{2.441620in}}%
\pgfpathlineto{\pgfqpoint{-0.667754in}{2.622312in}}%
\pgfpathlineto{\pgfqpoint{-0.667754in}{2.622312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.667754in}{1.280379in}}%
\pgfpathlineto{\pgfqpoint{-0.667754in}{1.192584in}}%
\pgfpathlineto{\pgfqpoint{-0.603247in}{1.181374in}}%
\pgfpathlineto{\pgfqpoint{-0.485521in}{1.174542in}}%
\pgfpathlineto{\pgfqpoint{-0.431480in}{1.168111in}}%
\pgfpathlineto{\pgfqpoint{-0.331445in}{1.162353in}}%
\pgfpathlineto{\pgfqpoint{-0.240517in}{1.163306in}}%
\pgfpathlineto{\pgfqpoint{-0.117974in}{1.176662in}}%
\pgfpathlineto{\pgfqpoint{-0.043902in}{1.145038in}}%
\pgfpathlineto{\pgfqpoint{0.057832in}{1.171192in}}%
\pgfpathlineto{\pgfqpoint{0.179134in}{1.135822in}}%
\pgfpathlineto{\pgfqpoint{0.287295in}{1.128314in}}%
\pgfpathlineto{\pgfqpoint{0.384887in}{1.147615in}}%
\pgfpathlineto{\pgfqpoint{0.494834in}{1.124998in}}%
\pgfpathlineto{\pgfqpoint{0.593877in}{1.147015in}}%
\pgfpathlineto{\pgfqpoint{0.717870in}{1.140822in}}%
\pgfpathlineto{\pgfqpoint{0.828165in}{1.128386in}}%
\pgfpathlineto{\pgfqpoint{0.940906in}{1.111400in}}%
\pgfpathlineto{\pgfqpoint{1.054180in}{1.090417in}}%
\pgfpathlineto{\pgfqpoint{1.166603in}{1.100976in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{1.115324in}}%
\pgfpathlineto{\pgfqpoint{1.393883in}{1.091340in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.098441in}}%
\pgfpathlineto{\pgfqpoint{1.627032in}{1.090864in}}%
\pgfpathlineto{\pgfqpoint{1.746992in}{1.072059in}}%
\pgfpathlineto{\pgfqpoint{1.864718in}{1.078017in}}%
\pgfpathlineto{\pgfqpoint{1.979502in}{1.072600in}}%
\pgfpathlineto{\pgfqpoint{2.099321in}{1.054657in}}%
\pgfpathlineto{\pgfqpoint{2.217512in}{1.058325in}}%
\pgfpathlineto{\pgfqpoint{2.333171in}{1.036908in}}%
\pgfpathlineto{\pgfqpoint{2.454568in}{1.019964in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.011292in}}%
\pgfpathlineto{\pgfqpoint{2.693308in}{0.989664in}}%
\pgfpathlineto{\pgfqpoint{2.812828in}{0.962283in}}%
\pgfpathlineto{\pgfqpoint{2.932373in}{0.925452in}}%
\pgfpathlineto{\pgfqpoint{3.053727in}{0.906263in}}%
\pgfpathlineto{\pgfqpoint{3.173418in}{0.899631in}}%
\pgfpathlineto{\pgfqpoint{3.294313in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{3.414566in}{0.767732in}}%
\pgfpathlineto{\pgfqpoint{3.534906in}{0.717220in}}%
\pgfpathlineto{\pgfqpoint{3.534906in}{0.742696in}}%
\pgfpathlineto{\pgfqpoint{3.534906in}{0.742696in}}%
\pgfpathlineto{\pgfqpoint{3.414566in}{0.788397in}}%
\pgfpathlineto{\pgfqpoint{3.294313in}{5.141773in}}%
\pgfpathlineto{\pgfqpoint{3.173418in}{0.915367in}}%
\pgfpathlineto{\pgfqpoint{3.053727in}{0.922222in}}%
\pgfpathlineto{\pgfqpoint{2.932373in}{0.941247in}}%
\pgfpathlineto{\pgfqpoint{2.812828in}{0.976540in}}%
\pgfpathlineto{\pgfqpoint{2.693308in}{1.005813in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.027779in}}%
\pgfpathlineto{\pgfqpoint{2.454568in}{1.092110in}}%
\pgfpathlineto{\pgfqpoint{2.333171in}{1.049988in}}%
\pgfpathlineto{\pgfqpoint{2.217512in}{1.072710in}}%
\pgfpathlineto{\pgfqpoint{2.099321in}{1.083475in}}%
\pgfpathlineto{\pgfqpoint{1.979502in}{1.147073in}}%
\pgfpathlineto{\pgfqpoint{1.864718in}{1.090315in}}%
\pgfpathlineto{\pgfqpoint{1.746992in}{1.083489in}}%
\pgfpathlineto{\pgfqpoint{1.627032in}{1.111175in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{1.393883in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{1.579157in}}%
\pgfpathlineto{\pgfqpoint{1.166603in}{1.111745in}}%
\pgfpathlineto{\pgfqpoint{1.054180in}{1.104384in}}%
\pgfpathlineto{\pgfqpoint{0.940906in}{1.122199in}}%
\pgfpathlineto{\pgfqpoint{0.828165in}{1.171782in}}%
\pgfpathlineto{\pgfqpoint{0.717870in}{1.254996in}}%
\pgfpathlineto{\pgfqpoint{0.593877in}{1.250012in}}%
\pgfpathlineto{\pgfqpoint{0.494834in}{1.210106in}}%
\pgfpathlineto{\pgfqpoint{0.384887in}{1.177583in}}%
\pgfpathlineto{\pgfqpoint{0.287295in}{1.140902in}}%
\pgfpathlineto{\pgfqpoint{0.179134in}{1.150131in}}%
\pgfpathlineto{\pgfqpoint{0.057832in}{1.594113in}}%
\pgfpathlineto{\pgfqpoint{-0.043902in}{1.156781in}}%
\pgfpathlineto{\pgfqpoint{-0.117974in}{1.302072in}}%
\pgfpathlineto{\pgfqpoint{-0.240517in}{1.228941in}}%
\pgfpathlineto{\pgfqpoint{-0.331445in}{1.196654in}}%
\pgfpathlineto{\pgfqpoint{-0.431480in}{1.195724in}}%
\pgfpathlineto{\pgfqpoint{-0.485521in}{1.187212in}}%
\pgfpathlineto{\pgfqpoint{-0.603247in}{1.204605in}}%
\pgfpathlineto{\pgfqpoint{-0.667754in}{1.280379in}}%
\pgfpathlineto{\pgfqpoint{-0.667754in}{1.280379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620901in}{1.880371in}}%
\pgfpathlineto{\pgfqpoint{0.717870in}{1.815038in}}%
\pgfpathlineto{\pgfqpoint{0.828165in}{1.826994in}}%
\pgfpathlineto{\pgfqpoint{0.940906in}{1.819883in}}%
\pgfpathlineto{\pgfqpoint{1.054180in}{1.686945in}}%
\pgfpathlineto{\pgfqpoint{1.166603in}{1.775098in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{1.637298in}}%
\pgfpathlineto{\pgfqpoint{1.393883in}{1.500651in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.447353in}}%
\pgfpathlineto{\pgfqpoint{1.627032in}{1.403921in}}%
\pgfpathlineto{\pgfqpoint{1.746992in}{1.379656in}}%
\pgfpathlineto{\pgfqpoint{1.864718in}{1.287667in}}%
\pgfpathlineto{\pgfqpoint{1.979502in}{1.212261in}}%
\pgfpathlineto{\pgfqpoint{2.099321in}{1.172197in}}%
\pgfpathlineto{\pgfqpoint{2.217512in}{1.077973in}}%
\pgfpathlineto{\pgfqpoint{2.333171in}{1.001437in}}%
\pgfpathlineto{\pgfqpoint{2.454568in}{0.914230in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.345421in}}%
\pgfpathlineto{\pgfqpoint{2.693308in}{0.805599in}}%
\pgfpathlineto{\pgfqpoint{2.812828in}{0.778887in}}%
\pgfpathlineto{\pgfqpoint{2.932373in}{0.671019in}}%
\pgfpathlineto{\pgfqpoint{3.053727in}{0.627234in}}%
\pgfpathlineto{\pgfqpoint{3.173418in}{0.622415in}}%
\pgfpathlineto{\pgfqpoint{3.294313in}{0.550060in}}%
\pgfpathlineto{\pgfqpoint{3.414566in}{0.518605in}}%
\pgfpathlineto{\pgfqpoint{3.534906in}{0.500620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620901in}{1.198382in}}%
\pgfpathlineto{\pgfqpoint{0.717870in}{1.197909in}}%
\pgfpathlineto{\pgfqpoint{0.828165in}{1.150084in}}%
\pgfpathlineto{\pgfqpoint{0.940906in}{1.116799in}}%
\pgfpathlineto{\pgfqpoint{1.054180in}{1.097400in}}%
\pgfpathlineto{\pgfqpoint{1.166603in}{1.106361in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{1.347241in}}%
\pgfpathlineto{\pgfqpoint{1.393883in}{1.097481in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.120418in}}%
\pgfpathlineto{\pgfqpoint{1.627032in}{1.101020in}}%
\pgfpathlineto{\pgfqpoint{1.746992in}{1.077774in}}%
\pgfpathlineto{\pgfqpoint{1.864718in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.979502in}{1.109836in}}%
\pgfpathlineto{\pgfqpoint{2.099321in}{1.069066in}}%
\pgfpathlineto{\pgfqpoint{2.217512in}{1.065517in}}%
\pgfpathlineto{\pgfqpoint{2.333171in}{1.043448in}}%
\pgfpathlineto{\pgfqpoint{2.454568in}{1.056037in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.019535in}}%
\pgfpathlineto{\pgfqpoint{2.693308in}{0.997738in}}%
\pgfpathlineto{\pgfqpoint{2.812828in}{0.969411in}}%
\pgfpathlineto{\pgfqpoint{2.932373in}{0.933349in}}%
\pgfpathlineto{\pgfqpoint{3.053727in}{0.914242in}}%
\pgfpathlineto{\pgfqpoint{3.173418in}{0.907499in}}%
\pgfpathlineto{\pgfqpoint{3.261349in}{2.435264in}}%
\pgfpathmoveto{\pgfqpoint{3.325198in}{2.435264in}}%
\pgfpathlineto{\pgfqpoint{3.414566in}{0.778064in}}%
\pgfpathlineto{\pgfqpoint{3.534906in}{0.729958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.630901in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961198in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{3.444365in}{1.770696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468810in}{1.770696in}}{\pgfqpoint{3.468810in}{1.795141in}}%
\pgfpathlineto{\pgfqpoint{3.468810in}{2.339708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468810in}{2.364153in}}{\pgfqpoint{3.444365in}{2.364153in}}%
\pgfpathlineto{\pgfqpoint{0.961198in}{2.364153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.936753in}{2.364153in}}{\pgfqpoint{0.936753in}{2.339708in}}%
\pgfpathlineto{\pgfqpoint{0.936753in}{1.795141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.936753in}{1.770696in}}{\pgfqpoint{0.961198in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{0.961198in}{1.770696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976894in,y=2.218813in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Variant}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985642in}{2.079724in}}%
\pgfpathlineto{\pgfqpoint{1.107865in}{2.079724in}}%
\pgfpathlineto{\pgfqpoint{1.230087in}{2.079724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327865in,y=2.036946in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (non-HP-tuned)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985642in}{1.893613in}}%
\pgfpathlineto{\pgfqpoint{1.107865in}{1.893613in}}%
\pgfpathlineto{\pgfqpoint{1.230087in}{1.893613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327865in,y=1.850835in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{S-BDT (early stopping: $\sigma_{CI} = 3$)}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/insurance_utility_privacy_6000.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.600000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.600000}{11.520000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.630901in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.630901in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228449in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.228449in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228449in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326530in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.326530in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.326530in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.529921in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717870in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.717870in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871946in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.871946in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005413in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.005413in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123139in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.123139in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921261in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.921261in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614073in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.614073in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837109in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.837109in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019342in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.019342in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173418in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.173418in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306885in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.306885in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424611in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.424611in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080411in,y=0.138889in,,top]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon$ (privacy budget, log-scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{0.554462in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.554462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258680in, y=0.511059in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{0.821719in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.821719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.778317in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{1.088977in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.088977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.045574in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{1.356234in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.356234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.312831in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{14000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{1.623492in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.623492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.580089in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{1.890749in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.890749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.847346in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{18000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{2.158006in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.158006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.114604in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.381861in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{22000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.423049in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean test regression error (RMSE)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.667754in}{6.891827in}}%
\pgfpathlineto{\pgfqpoint{-0.667754in}{6.670630in}}%
\pgfpathlineto{\pgfqpoint{-0.603247in}{6.817460in}}%
\pgfpathlineto{\pgfqpoint{-0.485521in}{6.702420in}}%
\pgfpathlineto{\pgfqpoint{-0.431480in}{6.609312in}}%
\pgfpathlineto{\pgfqpoint{-0.331445in}{6.389369in}}%
\pgfpathlineto{\pgfqpoint{-0.240517in}{6.388374in}}%
\pgfpathlineto{\pgfqpoint{-0.117974in}{6.129948in}}%
\pgfpathlineto{\pgfqpoint{-0.043902in}{5.924647in}}%
\pgfpathlineto{\pgfqpoint{0.057832in}{5.960586in}}%
\pgfpathlineto{\pgfqpoint{0.179134in}{5.937167in}}%
\pgfpathlineto{\pgfqpoint{0.287295in}{5.832394in}}%
\pgfpathlineto{\pgfqpoint{0.384887in}{5.739774in}}%
\pgfpathlineto{\pgfqpoint{0.494834in}{5.488098in}}%
\pgfpathlineto{\pgfqpoint{0.593877in}{5.588058in}}%
\pgfpathlineto{\pgfqpoint{0.717870in}{5.174319in}}%
\pgfpathlineto{\pgfqpoint{0.828165in}{5.173109in}}%
\pgfpathlineto{\pgfqpoint{0.940906in}{5.084429in}}%
\pgfpathlineto{\pgfqpoint{1.054180in}{4.972283in}}%
\pgfpathlineto{\pgfqpoint{1.166603in}{4.781848in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{4.825720in}}%
\pgfpathlineto{\pgfqpoint{1.393883in}{4.546248in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{4.398149in}}%
\pgfpathlineto{\pgfqpoint{1.627032in}{4.139938in}}%
\pgfpathlineto{\pgfqpoint{1.746992in}{3.983956in}}%
\pgfpathlineto{\pgfqpoint{1.864718in}{3.918753in}}%
\pgfpathlineto{\pgfqpoint{1.979502in}{3.765552in}}%
\pgfpathlineto{\pgfqpoint{2.099321in}{3.614708in}}%
\pgfpathlineto{\pgfqpoint{2.217512in}{3.431266in}}%
\pgfpathlineto{\pgfqpoint{2.333171in}{3.273020in}}%
\pgfpathlineto{\pgfqpoint{2.454568in}{3.035473in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{2.879932in}}%
\pgfpathlineto{\pgfqpoint{2.693308in}{2.696677in}}%
\pgfpathlineto{\pgfqpoint{2.812828in}{2.548461in}}%
\pgfpathlineto{\pgfqpoint{2.932373in}{2.280177in}}%
\pgfpathlineto{\pgfqpoint{3.053727in}{2.138148in}}%
\pgfpathlineto{\pgfqpoint{3.173418in}{1.978164in}}%
\pgfpathlineto{\pgfqpoint{3.294313in}{1.789686in}}%
\pgfpathlineto{\pgfqpoint{3.414566in}{1.633555in}}%
\pgfpathlineto{\pgfqpoint{3.534906in}{1.473654in}}%
\pgfpathlineto{\pgfqpoint{3.534906in}{1.499745in}}%
\pgfpathlineto{\pgfqpoint{3.534906in}{1.499745in}}%
\pgfpathlineto{\pgfqpoint{3.414566in}{1.661957in}}%
\pgfpathlineto{\pgfqpoint{3.294313in}{1.822304in}}%
\pgfpathlineto{\pgfqpoint{3.173418in}{2.014573in}}%
\pgfpathlineto{\pgfqpoint{3.053727in}{2.180912in}}%
\pgfpathlineto{\pgfqpoint{2.932373in}{2.326031in}}%
\pgfpathlineto{\pgfqpoint{2.812828in}{2.600327in}}%
\pgfpathlineto{\pgfqpoint{2.693308in}{2.753223in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{2.938051in}}%
\pgfpathlineto{\pgfqpoint{2.454568in}{3.096936in}}%
\pgfpathlineto{\pgfqpoint{2.333171in}{3.343772in}}%
\pgfpathlineto{\pgfqpoint{2.217512in}{3.505133in}}%
\pgfpathlineto{\pgfqpoint{2.099321in}{3.690574in}}%
\pgfpathlineto{\pgfqpoint{1.979502in}{3.847377in}}%
\pgfpathlineto{\pgfqpoint{1.864718in}{4.001404in}}%
\pgfpathlineto{\pgfqpoint{1.746992in}{4.069778in}}%
\pgfpathlineto{\pgfqpoint{1.627032in}{4.233022in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{4.493906in}}%
\pgfpathlineto{\pgfqpoint{1.393883in}{4.863133in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{4.935908in}}%
\pgfpathlineto{\pgfqpoint{1.166603in}{4.895054in}}%
\pgfpathlineto{\pgfqpoint{1.054180in}{5.097964in}}%
\pgfpathlineto{\pgfqpoint{0.940906in}{5.210286in}}%
\pgfpathlineto{\pgfqpoint{0.828165in}{5.336891in}}%
\pgfpathlineto{\pgfqpoint{0.717870in}{5.448143in}}%
\pgfpathlineto{\pgfqpoint{0.593877in}{5.729339in}}%
\pgfpathlineto{\pgfqpoint{0.494834in}{5.647133in}}%
\pgfpathlineto{\pgfqpoint{0.384887in}{5.902970in}}%
\pgfpathlineto{\pgfqpoint{0.287295in}{6.004916in}}%
\pgfpathlineto{\pgfqpoint{0.179134in}{6.118252in}}%
\pgfpathlineto{\pgfqpoint{0.057832in}{6.141042in}}%
\pgfpathlineto{\pgfqpoint{-0.043902in}{6.091503in}}%
\pgfpathlineto{\pgfqpoint{-0.117974in}{6.320052in}}%
\pgfpathlineto{\pgfqpoint{-0.240517in}{6.599548in}}%
\pgfpathlineto{\pgfqpoint{-0.331445in}{6.594820in}}%
\pgfpathlineto{\pgfqpoint{-0.431480in}{7.723839in}}%
\pgfpathlineto{\pgfqpoint{-0.485521in}{7.211671in}}%
\pgfpathlineto{\pgfqpoint{-0.603247in}{7.058654in}}%
\pgfpathlineto{\pgfqpoint{-0.667754in}{6.891827in}}%
\pgfpathlineto{\pgfqpoint{-0.667754in}{6.891827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.667754in}{1.201213in}}%
\pgfpathlineto{\pgfqpoint{-0.667754in}{1.185958in}}%
\pgfpathlineto{\pgfqpoint{-0.603247in}{1.236880in}}%
\pgfpathlineto{\pgfqpoint{-0.485521in}{1.193953in}}%
\pgfpathlineto{\pgfqpoint{-0.431480in}{1.161716in}}%
\pgfpathlineto{\pgfqpoint{-0.331445in}{1.165806in}}%
\pgfpathlineto{\pgfqpoint{-0.240517in}{1.164855in}}%
\pgfpathlineto{\pgfqpoint{-0.117974in}{1.157659in}}%
\pgfpathlineto{\pgfqpoint{-0.043902in}{1.156769in}}%
\pgfpathlineto{\pgfqpoint{0.057832in}{1.171784in}}%
\pgfpathlineto{\pgfqpoint{0.179134in}{1.149605in}}%
\pgfpathlineto{\pgfqpoint{0.287295in}{1.161517in}}%
\pgfpathlineto{\pgfqpoint{0.384887in}{1.146805in}}%
\pgfpathlineto{\pgfqpoint{0.494834in}{1.149977in}}%
\pgfpathlineto{\pgfqpoint{0.593877in}{1.149012in}}%
\pgfpathlineto{\pgfqpoint{0.717870in}{1.161382in}}%
\pgfpathlineto{\pgfqpoint{0.828165in}{1.224061in}}%
\pgfpathlineto{\pgfqpoint{0.940906in}{1.253460in}}%
\pgfpathlineto{\pgfqpoint{1.054180in}{1.134360in}}%
\pgfpathlineto{\pgfqpoint{1.166603in}{1.148020in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{1.126805in}}%
\pgfpathlineto{\pgfqpoint{1.393883in}{1.125593in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.115867in}}%
\pgfpathlineto{\pgfqpoint{1.627032in}{1.107215in}}%
\pgfpathlineto{\pgfqpoint{1.746992in}{1.110442in}}%
\pgfpathlineto{\pgfqpoint{1.864718in}{1.109537in}}%
\pgfpathlineto{\pgfqpoint{1.979502in}{1.088397in}}%
\pgfpathlineto{\pgfqpoint{2.099321in}{1.100041in}}%
\pgfpathlineto{\pgfqpoint{2.217512in}{1.077783in}}%
\pgfpathlineto{\pgfqpoint{2.333171in}{1.069169in}}%
\pgfpathlineto{\pgfqpoint{2.454568in}{1.071064in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.050724in}}%
\pgfpathlineto{\pgfqpoint{2.693308in}{1.026602in}}%
\pgfpathlineto{\pgfqpoint{2.812828in}{1.005786in}}%
\pgfpathlineto{\pgfqpoint{2.932373in}{0.991209in}}%
\pgfpathlineto{\pgfqpoint{3.053727in}{0.957252in}}%
\pgfpathlineto{\pgfqpoint{3.173418in}{0.918232in}}%
\pgfpathlineto{\pgfqpoint{3.294313in}{0.859032in}}%
\pgfpathlineto{\pgfqpoint{3.414566in}{0.806624in}}%
\pgfpathlineto{\pgfqpoint{3.534906in}{0.743777in}}%
\pgfpathlineto{\pgfqpoint{3.534906in}{0.765234in}}%
\pgfpathlineto{\pgfqpoint{3.534906in}{0.765234in}}%
\pgfpathlineto{\pgfqpoint{3.414566in}{0.824978in}}%
\pgfpathlineto{\pgfqpoint{3.294313in}{0.876517in}}%
\pgfpathlineto{\pgfqpoint{3.173418in}{0.954535in}}%
\pgfpathlineto{\pgfqpoint{3.053727in}{0.972586in}}%
\pgfpathlineto{\pgfqpoint{2.932373in}{1.006922in}}%
\pgfpathlineto{\pgfqpoint{2.812828in}{1.019256in}}%
\pgfpathlineto{\pgfqpoint{2.693308in}{1.041048in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.157235in}}%
\pgfpathlineto{\pgfqpoint{2.454568in}{1.084391in}}%
\pgfpathlineto{\pgfqpoint{2.333171in}{1.081434in}}%
\pgfpathlineto{\pgfqpoint{2.217512in}{1.091311in}}%
\pgfpathlineto{\pgfqpoint{2.099321in}{1.123741in}}%
\pgfpathlineto{\pgfqpoint{1.979502in}{1.104241in}}%
\pgfpathlineto{\pgfqpoint{1.864718in}{1.126091in}}%
\pgfpathlineto{\pgfqpoint{1.746992in}{1.154644in}}%
\pgfpathlineto{\pgfqpoint{1.627032in}{1.119061in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.143229in}}%
\pgfpathlineto{\pgfqpoint{1.393883in}{1.157275in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{1.139530in}}%
\pgfpathlineto{\pgfqpoint{1.166603in}{1.402308in}}%
\pgfpathlineto{\pgfqpoint{1.054180in}{1.156345in}}%
\pgfpathlineto{\pgfqpoint{0.940906in}{2.311043in}}%
\pgfpathlineto{\pgfqpoint{0.828165in}{1.551339in}}%
\pgfpathlineto{\pgfqpoint{0.717870in}{1.183196in}}%
\pgfpathlineto{\pgfqpoint{0.593877in}{1.161785in}}%
\pgfpathlineto{\pgfqpoint{0.494834in}{1.172177in}}%
\pgfpathlineto{\pgfqpoint{0.384887in}{1.158693in}}%
\pgfpathlineto{\pgfqpoint{0.287295in}{1.205782in}}%
\pgfpathlineto{\pgfqpoint{0.179134in}{1.167549in}}%
\pgfpathlineto{\pgfqpoint{0.057832in}{1.200895in}}%
\pgfpathlineto{\pgfqpoint{-0.043902in}{1.248777in}}%
\pgfpathlineto{\pgfqpoint{-0.117974in}{1.862168in}}%
\pgfpathlineto{\pgfqpoint{-0.240517in}{1.178838in}}%
\pgfpathlineto{\pgfqpoint{-0.331445in}{1.185215in}}%
\pgfpathlineto{\pgfqpoint{-0.431480in}{1.172833in}}%
\pgfpathlineto{\pgfqpoint{-0.485521in}{1.260689in}}%
\pgfpathlineto{\pgfqpoint{-0.603247in}{1.422906in}}%
\pgfpathlineto{\pgfqpoint{-0.667754in}{1.201213in}}%
\pgfpathlineto{\pgfqpoint{-0.667754in}{1.201213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874136in}{2.435264in}}%
\pgfpathlineto{\pgfqpoint{2.932373in}{2.303104in}}%
\pgfpathlineto{\pgfqpoint{3.053727in}{2.159530in}}%
\pgfpathlineto{\pgfqpoint{3.173418in}{1.996368in}}%
\pgfpathlineto{\pgfqpoint{3.294313in}{1.805995in}}%
\pgfpathlineto{\pgfqpoint{3.414566in}{1.647756in}}%
\pgfpathlineto{\pgfqpoint{3.534906in}{1.486699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630901in}{0.420833in}}{\pgfqpoint{2.899020in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620901in}{1.159080in}}%
\pgfpathlineto{\pgfqpoint{0.717870in}{1.172289in}}%
\pgfpathlineto{\pgfqpoint{0.828165in}{1.387700in}}%
\pgfpathlineto{\pgfqpoint{0.940906in}{1.782252in}}%
\pgfpathlineto{\pgfqpoint{1.054180in}{1.145352in}}%
\pgfpathlineto{\pgfqpoint{1.166603in}{1.275164in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{1.133168in}}%
\pgfpathlineto{\pgfqpoint{1.393883in}{1.141434in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.129548in}}%
\pgfpathlineto{\pgfqpoint{1.627032in}{1.113138in}}%
\pgfpathlineto{\pgfqpoint{1.746992in}{1.132543in}}%
\pgfpathlineto{\pgfqpoint{1.864718in}{1.117814in}}%
\pgfpathlineto{\pgfqpoint{1.979502in}{1.096319in}}%
\pgfpathlineto{\pgfqpoint{2.099321in}{1.111891in}}%
\pgfpathlineto{\pgfqpoint{2.217512in}{1.084547in}}%
\pgfpathlineto{\pgfqpoint{2.333171in}{1.075301in}}%
\pgfpathlineto{\pgfqpoint{2.454568in}{1.077727in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.103980in}}%
\pgfpathlineto{\pgfqpoint{2.693308in}{1.033825in}}%
\pgfpathlineto{\pgfqpoint{2.812828in}{1.012521in}}%
\pgfpathlineto{\pgfqpoint{2.932373in}{0.999065in}}%
\pgfpathlineto{\pgfqpoint{3.053727in}{0.964919in}}%
\pgfpathlineto{\pgfqpoint{3.173418in}{0.936384in}}%
\pgfpathlineto{\pgfqpoint{3.294313in}{0.867775in}}%
\pgfpathlineto{\pgfqpoint{3.414566in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{3.534906in}{0.754506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.630901in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630901in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716456in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{3.199624in}{1.770696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.224068in}{1.770696in}}{\pgfqpoint{3.224068in}{1.795141in}}%
\pgfpathlineto{\pgfqpoint{3.224068in}{2.339708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.224068in}{2.364153in}}{\pgfqpoint{3.199624in}{2.364153in}}%
\pgfpathlineto{\pgfqpoint{0.716456in}{2.364153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.692012in}{2.364153in}}{\pgfqpoint{0.692012in}{2.339708in}}%
\pgfpathlineto{\pgfqpoint{0.692012in}{1.795141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.692012in}{1.770696in}}{\pgfqpoint{0.716456in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{0.716456in}{1.770696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.732152in,y=2.218813in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Variant}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740901in}{2.079724in}}%
\pgfpathlineto{\pgfqpoint{0.863123in}{2.079724in}}%
\pgfpathlineto{\pgfqpoint{0.985345in}{2.079724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083123in,y=2.036946in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (non-HP-tuned)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740901in}{1.893613in}}%
\pgfpathlineto{\pgfqpoint{0.863123in}{1.893613in}}%
\pgfpathlineto{\pgfqpoint{0.985345in}{1.893613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083123in,y=1.850835in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{S-BDT (early stopping: $\sigma_{CI} = 3$)}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/spambase_real_nb_trees_6000.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.600000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.600000}{11.520000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.566665in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265919in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.265919in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265919in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.03}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032234in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.032234in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.032234in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731488in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731488in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497803in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007845in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.007845in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449026in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.449026in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591054in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.591054in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707099in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.707099in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805215in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.805215in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890206in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.890206in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965173in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.965173in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473414in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.473414in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914595in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.914595in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056623in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.056623in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172669in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.172669in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270784in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.270784in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355775in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.355775in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430742in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.430742in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.032234in,y=0.138889in,,top]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon$ (privacy budget, log-scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.562577in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.562577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322916in, y=0.519174in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.983465in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.983465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258680in, y=0.940063in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.367521in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.367521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258680in, y=1.324119in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.788410in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.788410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.745007in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.172466in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.172466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.129063in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.663146in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.663146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.741153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.804889in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.804889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.858778in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.858778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.905458in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.905458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.946633in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.946633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.225778in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.225778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.468090in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.468090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.546097in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.546097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.609834in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.609834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.663722in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.663722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.710403in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.710403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.751577in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.751577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.030722in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.030722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.273035in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.273035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.351042in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.351042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.414778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.444750in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Actual number of trees (log-scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.566665in}{2.414778in}}{\pgfqpoint{3.497803in}{2.414778in}}{%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.627329in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.733657in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.780826in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.865817in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.940784in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.038900in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.096802in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.174837in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.265919in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.345584in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.416378in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.495057in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.565071in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.651718in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.727970in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.805215in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.882200in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.958062in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.032234in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.110024in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.184366in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.264325in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.343210in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.420343in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.495310in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.573345in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.650124in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.725091in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.803621in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.880270in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.957659in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.034606in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.111474in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.189419in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.266221in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.343727in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.420764in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.420764in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.343727in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.266221in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.189419in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.111474in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.034606in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.957659in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.880270in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.803621in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.725091in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.650124in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.573345in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.495310in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.420343in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.343210in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.264325in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.184366in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.110024in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.032234in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.958062in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.882200in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.805215in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.727970in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.651718in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.565071in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.495057in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.416378in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.345584in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.265919in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.174837in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.096802in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.038900in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.940784in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.865817in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.780826in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.733657in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.627329in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{2.414778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.566665in}{0.706888in}}{\pgfqpoint{3.497803in}{1.187000in}}{%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.757981in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{0.706888in}}%
\pgfpathlineto{\pgfqpoint{0.627329in}{0.733519in}}%
\pgfpathlineto{\pgfqpoint{0.733657in}{0.750015in}}%
\pgfpathlineto{\pgfqpoint{0.780826in}{0.751527in}}%
\pgfpathlineto{\pgfqpoint{0.865817in}{0.795184in}}%
\pgfpathlineto{\pgfqpoint{0.940784in}{0.785765in}}%
\pgfpathlineto{\pgfqpoint{1.038900in}{0.827189in}}%
\pgfpathlineto{\pgfqpoint{1.096802in}{0.799343in}}%
\pgfpathlineto{\pgfqpoint{1.174837in}{0.831380in}}%
\pgfpathlineto{\pgfqpoint{1.265919in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{1.345584in}{0.869122in}}%
\pgfpathlineto{\pgfqpoint{1.416378in}{0.911893in}}%
\pgfpathlineto{\pgfqpoint{1.495057in}{0.964106in}}%
\pgfpathlineto{\pgfqpoint{1.565071in}{0.947575in}}%
\pgfpathlineto{\pgfqpoint{1.651718in}{0.960817in}}%
\pgfpathlineto{\pgfqpoint{1.727970in}{0.979481in}}%
\pgfpathlineto{\pgfqpoint{1.805215in}{1.002734in}}%
\pgfpathlineto{\pgfqpoint{1.882200in}{1.005073in}}%
\pgfpathlineto{\pgfqpoint{1.958062in}{1.021638in}}%
\pgfpathlineto{\pgfqpoint{2.032234in}{1.037530in}}%
\pgfpathlineto{\pgfqpoint{2.110024in}{1.046586in}}%
\pgfpathlineto{\pgfqpoint{2.184366in}{1.045075in}}%
\pgfpathlineto{\pgfqpoint{2.264325in}{1.077515in}}%
\pgfpathlineto{\pgfqpoint{2.343210in}{1.070583in}}%
\pgfpathlineto{\pgfqpoint{2.420343in}{1.089733in}}%
\pgfpathlineto{\pgfqpoint{2.495310in}{1.084278in}}%
\pgfpathlineto{\pgfqpoint{2.573345in}{1.088987in}}%
\pgfpathlineto{\pgfqpoint{2.650124in}{1.098788in}}%
\pgfpathlineto{\pgfqpoint{2.725091in}{1.104001in}}%
\pgfpathlineto{\pgfqpoint{2.803621in}{1.111634in}}%
\pgfpathlineto{\pgfqpoint{2.880270in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{2.957659in}{1.119754in}}%
\pgfpathlineto{\pgfqpoint{3.034606in}{1.117937in}}%
\pgfpathlineto{\pgfqpoint{3.111474in}{1.124806in}}%
\pgfpathlineto{\pgfqpoint{3.189419in}{1.125453in}}%
\pgfpathlineto{\pgfqpoint{3.266221in}{1.136083in}}%
\pgfpathlineto{\pgfqpoint{3.343727in}{1.145602in}}%
\pgfpathlineto{\pgfqpoint{3.420764in}{1.155868in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.179287in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.187000in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.187000in}}%
\pgfpathlineto{\pgfqpoint{3.420764in}{1.164464in}}%
\pgfpathlineto{\pgfqpoint{3.343727in}{1.153321in}}%
\pgfpathlineto{\pgfqpoint{3.266221in}{1.144273in}}%
\pgfpathlineto{\pgfqpoint{3.189419in}{1.132530in}}%
\pgfpathlineto{\pgfqpoint{3.111474in}{1.133462in}}%
\pgfpathlineto{\pgfqpoint{3.034606in}{1.125486in}}%
\pgfpathlineto{\pgfqpoint{2.957659in}{1.127507in}}%
\pgfpathlineto{\pgfqpoint{2.880270in}{1.117768in}}%
\pgfpathlineto{\pgfqpoint{2.803621in}{1.121117in}}%
\pgfpathlineto{\pgfqpoint{2.725091in}{1.115243in}}%
\pgfpathlineto{\pgfqpoint{2.650124in}{1.107975in}}%
\pgfpathlineto{\pgfqpoint{2.573345in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.495310in}{1.094801in}}%
\pgfpathlineto{\pgfqpoint{2.420343in}{1.101995in}}%
\pgfpathlineto{\pgfqpoint{2.343210in}{1.084050in}}%
\pgfpathlineto{\pgfqpoint{2.264325in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{2.184366in}{1.061061in}}%
\pgfpathlineto{\pgfqpoint{2.110024in}{1.062695in}}%
\pgfpathlineto{\pgfqpoint{2.032234in}{1.053970in}}%
\pgfpathlineto{\pgfqpoint{1.958062in}{1.041146in}}%
\pgfpathlineto{\pgfqpoint{1.882200in}{1.024220in}}%
\pgfpathlineto{\pgfqpoint{1.805215in}{1.021335in}}%
\pgfpathlineto{\pgfqpoint{1.727970in}{0.999298in}}%
\pgfpathlineto{\pgfqpoint{1.651718in}{0.985447in}}%
\pgfpathlineto{\pgfqpoint{1.565071in}{0.983555in}}%
\pgfpathlineto{\pgfqpoint{1.495057in}{0.997805in}}%
\pgfpathlineto{\pgfqpoint{1.416378in}{0.945440in}}%
\pgfpathlineto{\pgfqpoint{1.345584in}{0.898058in}}%
\pgfpathlineto{\pgfqpoint{1.265919in}{0.918136in}}%
\pgfpathlineto{\pgfqpoint{1.174837in}{0.865887in}}%
\pgfpathlineto{\pgfqpoint{1.096802in}{0.853764in}}%
\pgfpathlineto{\pgfqpoint{1.038900in}{0.870140in}}%
\pgfpathlineto{\pgfqpoint{0.940784in}{0.838933in}}%
\pgfpathlineto{\pgfqpoint{0.865817in}{0.842308in}}%
\pgfpathlineto{\pgfqpoint{0.780826in}{0.789711in}}%
\pgfpathlineto{\pgfqpoint{0.733657in}{0.789331in}}%
\pgfpathlineto{\pgfqpoint{0.627329in}{0.778542in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{0.757981in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{0.757981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.627329in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.733657in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.780826in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.865817in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.940784in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.038900in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.096802in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.174837in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.265919in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.345584in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.416378in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.495057in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.565071in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.651718in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.727970in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.805215in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.882200in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.958062in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.032234in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.110024in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.184366in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.264325in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.343210in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.420343in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.495310in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.573345in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.650124in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.725091in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.803621in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.880270in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.957659in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.034606in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.111474in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.189419in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.266221in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.343727in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.420764in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.414778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.733367in}}%
\pgfpathlineto{\pgfqpoint{0.627329in}{0.756755in}}%
\pgfpathlineto{\pgfqpoint{0.733657in}{0.770226in}}%
\pgfpathlineto{\pgfqpoint{0.780826in}{0.771140in}}%
\pgfpathlineto{\pgfqpoint{0.865817in}{0.819540in}}%
\pgfpathlineto{\pgfqpoint{0.940784in}{0.813359in}}%
\pgfpathlineto{\pgfqpoint{1.038900in}{0.849324in}}%
\pgfpathlineto{\pgfqpoint{1.096802in}{0.827612in}}%
\pgfpathlineto{\pgfqpoint{1.174837in}{0.849059in}}%
\pgfpathlineto{\pgfqpoint{1.265919in}{0.897096in}}%
\pgfpathlineto{\pgfqpoint{1.345584in}{0.883890in}}%
\pgfpathlineto{\pgfqpoint{1.416378in}{0.929069in}}%
\pgfpathlineto{\pgfqpoint{1.495057in}{0.981362in}}%
\pgfpathlineto{\pgfqpoint{1.565071in}{0.966028in}}%
\pgfpathlineto{\pgfqpoint{1.651718in}{0.973349in}}%
\pgfpathlineto{\pgfqpoint{1.727970in}{0.989530in}}%
\pgfpathlineto{\pgfqpoint{1.805215in}{1.012158in}}%
\pgfpathlineto{\pgfqpoint{1.882200in}{1.014777in}}%
\pgfpathlineto{\pgfqpoint{1.958062in}{1.031528in}}%
\pgfpathlineto{\pgfqpoint{2.032234in}{1.045847in}}%
\pgfpathlineto{\pgfqpoint{2.110024in}{1.054733in}}%
\pgfpathlineto{\pgfqpoint{2.184366in}{1.053159in}}%
\pgfpathlineto{\pgfqpoint{2.264325in}{1.085396in}}%
\pgfpathlineto{\pgfqpoint{2.343210in}{1.077382in}}%
\pgfpathlineto{\pgfqpoint{2.420343in}{1.095918in}}%
\pgfpathlineto{\pgfqpoint{2.495310in}{1.089579in}}%
\pgfpathlineto{\pgfqpoint{2.573345in}{1.095065in}}%
\pgfpathlineto{\pgfqpoint{2.650124in}{1.103411in}}%
\pgfpathlineto{\pgfqpoint{2.725091in}{1.109667in}}%
\pgfpathlineto{\pgfqpoint{2.803621in}{1.116408in}}%
\pgfpathlineto{\pgfqpoint{2.880270in}{1.113990in}}%
\pgfpathlineto{\pgfqpoint{2.957659in}{1.123652in}}%
\pgfpathlineto{\pgfqpoint{3.034606in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{3.111474in}{1.129161in}}%
\pgfpathlineto{\pgfqpoint{3.189419in}{1.129010in}}%
\pgfpathlineto{\pgfqpoint{3.266221in}{1.140202in}}%
\pgfpathlineto{\pgfqpoint{3.343727in}{1.149483in}}%
\pgfpathlineto{\pgfqpoint{3.420764in}{1.160192in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.183165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566665in}{0.420833in}}{\pgfqpoint{2.931138in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{1.225778in}}%
\pgfpathlineto{\pgfqpoint{1.007845in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{1.265919in}{1.125209in}}%
\pgfpathlineto{\pgfqpoint{2.032234in}{1.225778in}}%
\pgfpathlineto{\pgfqpoint{3.056623in}{1.367521in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.546097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.566665in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566665in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929080in}{1.812556in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{1.812556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.436692in}{1.812556in}}{\pgfqpoint{3.436692in}{1.837000in}}%
\pgfpathlineto{\pgfqpoint{3.436692in}{2.383111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.436692in}{2.407556in}}{\pgfqpoint{3.412248in}{2.407556in}}%
\pgfpathlineto{\pgfqpoint{0.929080in}{2.407556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.904636in}{2.407556in}}{\pgfqpoint{0.904636in}{2.383111in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{1.837000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.904636in}{1.812556in}}{\pgfqpoint{0.929080in}{1.812556in}}%
\pgfpathlineto{\pgfqpoint{0.929080in}{1.812556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953524in}{2.307694in}}%
\pgfpathlineto{\pgfqpoint{1.075747in}{2.307694in}}%
\pgfpathlineto{\pgfqpoint{1.197969in}{2.307694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295747in,y=2.264917in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (non-HP-tuned)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953524in}{2.121583in}}%
\pgfpathlineto{\pgfqpoint{1.075747in}{2.121583in}}%
\pgfpathlineto{\pgfqpoint{1.197969in}{2.121583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295747in,y=2.078806in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{S-BDT (early stopping: $\sigma_{CI} = 3$)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953524in}{1.935472in}}%
\pgfpathlineto{\pgfqpoint{1.075747in}{1.935472in}}%
\pgfpathlineto{\pgfqpoint{1.197969in}{1.935472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295747in,y=1.892694in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (HP-tuned)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/spambase_utility_privacy_60.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.600000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.600000}{11.520000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458448in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183518in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.183518in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.03}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978126in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978126in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703196in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.703196in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.703196in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497803in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915916in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.915916in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373385in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.373385in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520657in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.520657in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640987in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.640987in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742725in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.742725in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830854in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.830854in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908589in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.908589in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435594in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.435594in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893063in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.893063in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040335in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.040335in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160665in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.160665in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262402in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.262402in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350531in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.350531in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428267in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.428267in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978126in,y=0.138889in,,top]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon$ (privacy budget, log-scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.643548in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.643548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.600145in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.088977in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.088977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.045574in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.534406in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.534406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.491003in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.979835in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.979835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.936432in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.381861in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.423049in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean test AUC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.458448in}{0.516942in}}{\pgfqpoint{3.497803in}{2.122917in}}{%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.690281in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.557884in}}%
\pgfpathlineto{\pgfqpoint{0.521351in}{0.648182in}}%
\pgfpathlineto{\pgfqpoint{0.631605in}{0.516942in}}%
\pgfpathlineto{\pgfqpoint{0.680515in}{0.762066in}}%
\pgfpathlineto{\pgfqpoint{0.768644in}{0.699161in}}%
\pgfpathlineto{\pgfqpoint{0.846380in}{0.938056in}}%
\pgfpathlineto{\pgfqpoint{0.948117in}{0.964791in}}%
\pgfpathlineto{\pgfqpoint{1.008158in}{0.955021in}}%
\pgfpathlineto{\pgfqpoint{1.089074in}{1.103702in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{1.215491in}}%
\pgfpathlineto{\pgfqpoint{1.266125in}{1.264479in}}%
\pgfpathlineto{\pgfqpoint{1.339532in}{1.390316in}}%
\pgfpathlineto{\pgfqpoint{1.421116in}{1.399049in}}%
\pgfpathlineto{\pgfqpoint{1.493715in}{1.531470in}}%
\pgfpathlineto{\pgfqpoint{1.583561in}{1.613271in}}%
\pgfpathlineto{\pgfqpoint{1.662628in}{1.662421in}}%
\pgfpathlineto{\pgfqpoint{1.742725in}{1.726012in}}%
\pgfpathlineto{\pgfqpoint{1.822552in}{1.754312in}}%
\pgfpathlineto{\pgfqpoint{1.901215in}{1.843586in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{1.845425in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{1.871958in}}%
\pgfpathlineto{\pgfqpoint{2.135874in}{1.926101in}}%
\pgfpathlineto{\pgfqpoint{2.218785in}{1.977159in}}%
\pgfpathlineto{\pgfqpoint{2.300582in}{1.975867in}}%
\pgfpathlineto{\pgfqpoint{2.380563in}{1.993424in}}%
\pgfpathlineto{\pgfqpoint{2.458299in}{2.024574in}}%
\pgfpathlineto{\pgfqpoint{2.539215in}{2.049005in}}%
\pgfpathlineto{\pgfqpoint{2.618828in}{2.058014in}}%
\pgfpathlineto{\pgfqpoint{2.696563in}{2.065787in}}%
\pgfpathlineto{\pgfqpoint{2.777992in}{2.080219in}}%
\pgfpathlineto{\pgfqpoint{2.857471in}{2.089097in}}%
\pgfpathlineto{\pgfqpoint{2.937717in}{2.090329in}}%
\pgfpathlineto{\pgfqpoint{3.017505in}{2.095402in}}%
\pgfpathlineto{\pgfqpoint{3.097211in}{2.105441in}}%
\pgfpathlineto{\pgfqpoint{3.178034in}{2.099142in}}%
\pgfpathlineto{\pgfqpoint{3.257671in}{2.108537in}}%
\pgfpathlineto{\pgfqpoint{3.338039in}{2.110769in}}%
\pgfpathlineto{\pgfqpoint{3.417919in}{2.107505in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.113205in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.122917in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.122917in}}%
\pgfpathlineto{\pgfqpoint{3.417919in}{2.116622in}}%
\pgfpathlineto{\pgfqpoint{3.338039in}{2.119460in}}%
\pgfpathlineto{\pgfqpoint{3.257671in}{2.118678in}}%
\pgfpathlineto{\pgfqpoint{3.178034in}{2.109640in}}%
\pgfpathlineto{\pgfqpoint{3.097211in}{2.115910in}}%
\pgfpathlineto{\pgfqpoint{3.017505in}{2.106755in}}%
\pgfpathlineto{\pgfqpoint{2.937717in}{2.100994in}}%
\pgfpathlineto{\pgfqpoint{2.857471in}{2.100450in}}%
\pgfpathlineto{\pgfqpoint{2.777992in}{2.092377in}}%
\pgfpathlineto{\pgfqpoint{2.696563in}{2.078756in}}%
\pgfpathlineto{\pgfqpoint{2.618828in}{2.072414in}}%
\pgfpathlineto{\pgfqpoint{2.539215in}{2.063271in}}%
\pgfpathlineto{\pgfqpoint{2.458299in}{2.040864in}}%
\pgfpathlineto{\pgfqpoint{2.380563in}{2.011716in}}%
\pgfpathlineto{\pgfqpoint{2.300582in}{1.994208in}}%
\pgfpathlineto{\pgfqpoint{2.218785in}{1.996424in}}%
\pgfpathlineto{\pgfqpoint{2.135874in}{1.946829in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{1.896852in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{1.874127in}}%
\pgfpathlineto{\pgfqpoint{1.901215in}{1.869661in}}%
\pgfpathlineto{\pgfqpoint{1.822552in}{1.788458in}}%
\pgfpathlineto{\pgfqpoint{1.742725in}{1.765617in}}%
\pgfpathlineto{\pgfqpoint{1.662628in}{1.710754in}}%
\pgfpathlineto{\pgfqpoint{1.583561in}{1.659994in}}%
\pgfpathlineto{\pgfqpoint{1.493715in}{1.598024in}}%
\pgfpathlineto{\pgfqpoint{1.421116in}{1.475477in}}%
\pgfpathlineto{\pgfqpoint{1.339532in}{1.463041in}}%
\pgfpathlineto{\pgfqpoint{1.266125in}{1.357745in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{1.298454in}}%
\pgfpathlineto{\pgfqpoint{1.089074in}{1.213687in}}%
\pgfpathlineto{\pgfqpoint{1.008158in}{1.055403in}}%
\pgfpathlineto{\pgfqpoint{0.948117in}{1.068296in}}%
\pgfpathlineto{\pgfqpoint{0.846380in}{1.045309in}}%
\pgfpathlineto{\pgfqpoint{0.768644in}{0.815675in}}%
\pgfpathlineto{\pgfqpoint{0.680515in}{0.859509in}}%
\pgfpathlineto{\pgfqpoint{0.631605in}{0.653259in}}%
\pgfpathlineto{\pgfqpoint{0.521351in}{0.774266in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.690281in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.690281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.458448in}{0.576002in}}{\pgfqpoint{3.497803in}{2.129603in}}{%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.751017in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.618347in}}%
\pgfpathlineto{\pgfqpoint{0.521351in}{0.576002in}}%
\pgfpathlineto{\pgfqpoint{0.631605in}{0.684939in}}%
\pgfpathlineto{\pgfqpoint{0.680515in}{0.640062in}}%
\pgfpathlineto{\pgfqpoint{0.768644in}{0.872980in}}%
\pgfpathlineto{\pgfqpoint{0.846380in}{0.776459in}}%
\pgfpathlineto{\pgfqpoint{0.948117in}{1.064482in}}%
\pgfpathlineto{\pgfqpoint{1.008158in}{1.027260in}}%
\pgfpathlineto{\pgfqpoint{1.089074in}{1.128088in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{1.163809in}}%
\pgfpathlineto{\pgfqpoint{1.266125in}{1.224054in}}%
\pgfpathlineto{\pgfqpoint{1.339532in}{1.377629in}}%
\pgfpathlineto{\pgfqpoint{1.421116in}{1.447883in}}%
\pgfpathlineto{\pgfqpoint{1.493715in}{1.516030in}}%
\pgfpathlineto{\pgfqpoint{1.583561in}{1.546365in}}%
\pgfpathlineto{\pgfqpoint{1.662628in}{1.608752in}}%
\pgfpathlineto{\pgfqpoint{1.742725in}{1.755467in}}%
\pgfpathlineto{\pgfqpoint{1.822552in}{1.739000in}}%
\pgfpathlineto{\pgfqpoint{1.901215in}{1.809167in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{1.835489in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{1.871932in}}%
\pgfpathlineto{\pgfqpoint{2.135874in}{1.917065in}}%
\pgfpathlineto{\pgfqpoint{2.218785in}{1.952489in}}%
\pgfpathlineto{\pgfqpoint{2.300582in}{2.000764in}}%
\pgfpathlineto{\pgfqpoint{2.380563in}{2.020767in}}%
\pgfpathlineto{\pgfqpoint{2.458299in}{2.014048in}}%
\pgfpathlineto{\pgfqpoint{2.539215in}{2.035076in}}%
\pgfpathlineto{\pgfqpoint{2.618828in}{2.055397in}}%
\pgfpathlineto{\pgfqpoint{2.696563in}{2.062075in}}%
\pgfpathlineto{\pgfqpoint{2.777992in}{2.075386in}}%
\pgfpathlineto{\pgfqpoint{2.857471in}{2.080649in}}%
\pgfpathlineto{\pgfqpoint{2.937717in}{2.087597in}}%
\pgfpathlineto{\pgfqpoint{3.017505in}{2.098603in}}%
\pgfpathlineto{\pgfqpoint{3.097211in}{2.105959in}}%
\pgfpathlineto{\pgfqpoint{3.178034in}{2.100940in}}%
\pgfpathlineto{\pgfqpoint{3.257671in}{2.118101in}}%
\pgfpathlineto{\pgfqpoint{3.338039in}{2.111488in}}%
\pgfpathlineto{\pgfqpoint{3.417919in}{2.110055in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.119131in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.129603in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.129603in}}%
\pgfpathlineto{\pgfqpoint{3.417919in}{2.120943in}}%
\pgfpathlineto{\pgfqpoint{3.338039in}{2.121718in}}%
\pgfpathlineto{\pgfqpoint{3.257671in}{2.128208in}}%
\pgfpathlineto{\pgfqpoint{3.178034in}{2.112345in}}%
\pgfpathlineto{\pgfqpoint{3.097211in}{2.116108in}}%
\pgfpathlineto{\pgfqpoint{3.017505in}{2.109639in}}%
\pgfpathlineto{\pgfqpoint{2.937717in}{2.099591in}}%
\pgfpathlineto{\pgfqpoint{2.857471in}{2.091750in}}%
\pgfpathlineto{\pgfqpoint{2.777992in}{2.088622in}}%
\pgfpathlineto{\pgfqpoint{2.696563in}{2.074408in}}%
\pgfpathlineto{\pgfqpoint{2.618828in}{2.069282in}}%
\pgfpathlineto{\pgfqpoint{2.539215in}{2.050698in}}%
\pgfpathlineto{\pgfqpoint{2.458299in}{2.034269in}}%
\pgfpathlineto{\pgfqpoint{2.380563in}{2.034609in}}%
\pgfpathlineto{\pgfqpoint{2.300582in}{2.017419in}}%
\pgfpathlineto{\pgfqpoint{2.218785in}{1.970076in}}%
\pgfpathlineto{\pgfqpoint{2.135874in}{1.938845in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{1.906837in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{1.863174in}}%
\pgfpathlineto{\pgfqpoint{1.901215in}{1.845170in}}%
\pgfpathlineto{\pgfqpoint{1.822552in}{1.777561in}}%
\pgfpathlineto{\pgfqpoint{1.742725in}{1.784272in}}%
\pgfpathlineto{\pgfqpoint{1.662628in}{1.659616in}}%
\pgfpathlineto{\pgfqpoint{1.583561in}{1.608486in}}%
\pgfpathlineto{\pgfqpoint{1.493715in}{1.580569in}}%
\pgfpathlineto{\pgfqpoint{1.421116in}{1.514159in}}%
\pgfpathlineto{\pgfqpoint{1.339532in}{1.459625in}}%
\pgfpathlineto{\pgfqpoint{1.266125in}{1.319248in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{1.281158in}}%
\pgfpathlineto{\pgfqpoint{1.089074in}{1.228117in}}%
\pgfpathlineto{\pgfqpoint{1.008158in}{1.137943in}}%
\pgfpathlineto{\pgfqpoint{0.948117in}{1.183378in}}%
\pgfpathlineto{\pgfqpoint{0.846380in}{0.903292in}}%
\pgfpathlineto{\pgfqpoint{0.768644in}{0.991786in}}%
\pgfpathlineto{\pgfqpoint{0.680515in}{0.767021in}}%
\pgfpathlineto{\pgfqpoint{0.631605in}{0.797863in}}%
\pgfpathlineto{\pgfqpoint{0.521351in}{0.715876in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.751017in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.751017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.458448in}{0.653836in}}{\pgfqpoint{3.497803in}{2.291629in}}{%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.719079in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.653836in}}%
\pgfpathlineto{\pgfqpoint{0.915916in}{1.071428in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{1.307799in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{1.971356in}}%
\pgfpathlineto{\pgfqpoint{3.040335in}{2.223036in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.286603in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.291629in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.291629in}}%
\pgfpathlineto{\pgfqpoint{3.040335in}{2.232445in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{1.984019in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{1.355061in}}%
\pgfpathlineto{\pgfqpoint{0.915916in}{1.120694in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.719079in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.719079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.624082in}}%
\pgfpathlineto{\pgfqpoint{0.521351in}{0.711224in}}%
\pgfpathlineto{\pgfqpoint{0.631605in}{0.585101in}}%
\pgfpathlineto{\pgfqpoint{0.680515in}{0.810787in}}%
\pgfpathlineto{\pgfqpoint{0.768644in}{0.757418in}}%
\pgfpathlineto{\pgfqpoint{0.846380in}{0.991682in}}%
\pgfpathlineto{\pgfqpoint{0.948117in}{1.016544in}}%
\pgfpathlineto{\pgfqpoint{1.008158in}{1.005212in}}%
\pgfpathlineto{\pgfqpoint{1.089074in}{1.158695in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{1.256972in}}%
\pgfpathlineto{\pgfqpoint{1.266125in}{1.311112in}}%
\pgfpathlineto{\pgfqpoint{1.339532in}{1.426678in}}%
\pgfpathlineto{\pgfqpoint{1.421116in}{1.437263in}}%
\pgfpathlineto{\pgfqpoint{1.493715in}{1.564747in}}%
\pgfpathlineto{\pgfqpoint{1.583561in}{1.636633in}}%
\pgfpathlineto{\pgfqpoint{1.662628in}{1.686588in}}%
\pgfpathlineto{\pgfqpoint{1.742725in}{1.745815in}}%
\pgfpathlineto{\pgfqpoint{1.822552in}{1.771385in}}%
\pgfpathlineto{\pgfqpoint{1.901215in}{1.856623in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{1.859776in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{1.884405in}}%
\pgfpathlineto{\pgfqpoint{2.135874in}{1.936465in}}%
\pgfpathlineto{\pgfqpoint{2.218785in}{1.986792in}}%
\pgfpathlineto{\pgfqpoint{2.300582in}{1.985037in}}%
\pgfpathlineto{\pgfqpoint{2.380563in}{2.002570in}}%
\pgfpathlineto{\pgfqpoint{2.458299in}{2.032719in}}%
\pgfpathlineto{\pgfqpoint{2.539215in}{2.056138in}}%
\pgfpathlineto{\pgfqpoint{2.618828in}{2.065214in}}%
\pgfpathlineto{\pgfqpoint{2.696563in}{2.072271in}}%
\pgfpathlineto{\pgfqpoint{2.777992in}{2.086298in}}%
\pgfpathlineto{\pgfqpoint{2.857471in}{2.094773in}}%
\pgfpathlineto{\pgfqpoint{2.937717in}{2.095661in}}%
\pgfpathlineto{\pgfqpoint{3.017505in}{2.101078in}}%
\pgfpathlineto{\pgfqpoint{3.097211in}{2.110675in}}%
\pgfpathlineto{\pgfqpoint{3.178034in}{2.104391in}}%
\pgfpathlineto{\pgfqpoint{3.257671in}{2.113608in}}%
\pgfpathlineto{\pgfqpoint{3.338039in}{2.115115in}}%
\pgfpathlineto{\pgfqpoint{3.417919in}{2.112063in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.118061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.684682in}}%
\pgfpathlineto{\pgfqpoint{0.521351in}{0.645939in}}%
\pgfpathlineto{\pgfqpoint{0.631605in}{0.741401in}}%
\pgfpathlineto{\pgfqpoint{0.680515in}{0.703542in}}%
\pgfpathlineto{\pgfqpoint{0.768644in}{0.932383in}}%
\pgfpathlineto{\pgfqpoint{0.846380in}{0.839876in}}%
\pgfpathlineto{\pgfqpoint{0.948117in}{1.123930in}}%
\pgfpathlineto{\pgfqpoint{1.008158in}{1.082601in}}%
\pgfpathlineto{\pgfqpoint{1.089074in}{1.178102in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{1.222484in}}%
\pgfpathlineto{\pgfqpoint{1.266125in}{1.271651in}}%
\pgfpathlineto{\pgfqpoint{1.339532in}{1.418627in}}%
\pgfpathlineto{\pgfqpoint{1.421116in}{1.481021in}}%
\pgfpathlineto{\pgfqpoint{1.493715in}{1.548299in}}%
\pgfpathlineto{\pgfqpoint{1.583561in}{1.577426in}}%
\pgfpathlineto{\pgfqpoint{1.662628in}{1.634184in}}%
\pgfpathlineto{\pgfqpoint{1.742725in}{1.769869in}}%
\pgfpathlineto{\pgfqpoint{1.822552in}{1.758281in}}%
\pgfpathlineto{\pgfqpoint{1.901215in}{1.827168in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{1.849332in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{1.889384in}}%
\pgfpathlineto{\pgfqpoint{2.135874in}{1.927955in}}%
\pgfpathlineto{\pgfqpoint{2.218785in}{1.961282in}}%
\pgfpathlineto{\pgfqpoint{2.300582in}{2.009091in}}%
\pgfpathlineto{\pgfqpoint{2.380563in}{2.027688in}}%
\pgfpathlineto{\pgfqpoint{2.458299in}{2.024159in}}%
\pgfpathlineto{\pgfqpoint{2.539215in}{2.042887in}}%
\pgfpathlineto{\pgfqpoint{2.618828in}{2.062339in}}%
\pgfpathlineto{\pgfqpoint{2.696563in}{2.068241in}}%
\pgfpathlineto{\pgfqpoint{2.777992in}{2.082004in}}%
\pgfpathlineto{\pgfqpoint{2.857471in}{2.086200in}}%
\pgfpathlineto{\pgfqpoint{2.937717in}{2.093594in}}%
\pgfpathlineto{\pgfqpoint{3.017505in}{2.104121in}}%
\pgfpathlineto{\pgfqpoint{3.097211in}{2.111033in}}%
\pgfpathlineto{\pgfqpoint{3.178034in}{2.106643in}}%
\pgfpathlineto{\pgfqpoint{3.257671in}{2.123154in}}%
\pgfpathlineto{\pgfqpoint{3.338039in}{2.116603in}}%
\pgfpathlineto{\pgfqpoint{3.417919in}{2.115499in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.124367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.673997in}}%
\pgfpathlineto{\pgfqpoint{0.915916in}{1.086652in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{1.322404in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{1.975269in}}%
\pgfpathlineto{\pgfqpoint{3.040335in}{2.225943in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.288156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929080in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{0.481944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.436692in}{0.481944in}}{\pgfqpoint{3.436692in}{0.506389in}}%
\pgfpathlineto{\pgfqpoint{3.436692in}{1.052500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.436692in}{1.076944in}}{\pgfqpoint{3.412248in}{1.076944in}}%
\pgfpathlineto{\pgfqpoint{0.929080in}{1.076944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.904636in}{1.076944in}}{\pgfqpoint{0.904636in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.506389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.904636in}{0.481944in}}{\pgfqpoint{0.929080in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{0.929080in}{0.481944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953524in}{0.977083in}}%
\pgfpathlineto{\pgfqpoint{1.075747in}{0.977083in}}%
\pgfpathlineto{\pgfqpoint{1.197969in}{0.977083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295747in,y=0.934306in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (non-HP-tuned)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953524in}{0.790972in}}%
\pgfpathlineto{\pgfqpoint{1.075747in}{0.790972in}}%
\pgfpathlineto{\pgfqpoint{1.197969in}{0.790972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295747in,y=0.748194in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{S-BDT (early stopping: $\sigma_{CI} = 3$)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953524in}{0.604861in}}%
\pgfpathlineto{\pgfqpoint{1.075747in}{0.604861in}}%
\pgfpathlineto{\pgfqpoint{1.197969in}{0.604861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295747in,y=0.562083in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (HP-tuned)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/spambase_utility_privacy_600.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.600000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.600000}{11.520000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458448in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183518in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.183518in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.03}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978126in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978126in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703196in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.703196in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.703196in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497803in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915916in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.915916in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373385in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.373385in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520657in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.520657in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640987in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.640987in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742725in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.742725in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830854in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.830854in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908589in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.908589in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435594in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.435594in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893063in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.893063in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040335in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.040335in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160665in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.160665in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262402in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.262402in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350531in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.350531in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428267in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.428267in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978126in,y=0.138889in,,top]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon$ (privacy budget, log-scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.643548in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.643548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.600145in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.088977in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.088977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.045574in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.534406in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.534406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.491003in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.979835in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.979835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.936432in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.381861in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.423049in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean test AUC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.458448in}{0.456714in}}{\pgfqpoint{3.497803in}{2.194302in}}{%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.617847in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.489090in}}%
\pgfpathlineto{\pgfqpoint{0.521351in}{0.527908in}}%
\pgfpathlineto{\pgfqpoint{0.631605in}{0.532792in}}%
\pgfpathlineto{\pgfqpoint{0.680515in}{0.456714in}}%
\pgfpathlineto{\pgfqpoint{0.768644in}{0.727587in}}%
\pgfpathlineto{\pgfqpoint{0.846380in}{0.671019in}}%
\pgfpathlineto{\pgfqpoint{0.948117in}{0.837207in}}%
\pgfpathlineto{\pgfqpoint{1.008158in}{0.832272in}}%
\pgfpathlineto{\pgfqpoint{1.089074in}{0.845017in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{0.990577in}}%
\pgfpathlineto{\pgfqpoint{1.266125in}{0.989812in}}%
\pgfpathlineto{\pgfqpoint{1.339532in}{1.190188in}}%
\pgfpathlineto{\pgfqpoint{1.421116in}{1.228660in}}%
\pgfpathlineto{\pgfqpoint{1.493715in}{1.387372in}}%
\pgfpathlineto{\pgfqpoint{1.583561in}{1.447047in}}%
\pgfpathlineto{\pgfqpoint{1.662628in}{1.540386in}}%
\pgfpathlineto{\pgfqpoint{1.742725in}{1.683164in}}%
\pgfpathlineto{\pgfqpoint{1.822552in}{1.740111in}}%
\pgfpathlineto{\pgfqpoint{1.901215in}{1.814998in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{1.888276in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{1.920025in}}%
\pgfpathlineto{\pgfqpoint{2.135874in}{1.994216in}}%
\pgfpathlineto{\pgfqpoint{2.218785in}{2.019791in}}%
\pgfpathlineto{\pgfqpoint{2.300582in}{2.056823in}}%
\pgfpathlineto{\pgfqpoint{2.380563in}{2.074575in}}%
\pgfpathlineto{\pgfqpoint{2.458299in}{2.100630in}}%
\pgfpathlineto{\pgfqpoint{2.539215in}{2.108388in}}%
\pgfpathlineto{\pgfqpoint{2.618828in}{2.113422in}}%
\pgfpathlineto{\pgfqpoint{2.696563in}{2.126291in}}%
\pgfpathlineto{\pgfqpoint{2.777992in}{2.135489in}}%
\pgfpathlineto{\pgfqpoint{2.857471in}{2.142813in}}%
\pgfpathlineto{\pgfqpoint{2.937717in}{2.150501in}}%
\pgfpathlineto{\pgfqpoint{3.017505in}{2.158474in}}%
\pgfpathlineto{\pgfqpoint{3.097211in}{2.167699in}}%
\pgfpathlineto{\pgfqpoint{3.178034in}{2.171880in}}%
\pgfpathlineto{\pgfqpoint{3.257671in}{2.173125in}}%
\pgfpathlineto{\pgfqpoint{3.338039in}{2.180286in}}%
\pgfpathlineto{\pgfqpoint{3.417919in}{2.184097in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.187159in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.194302in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.194302in}}%
\pgfpathlineto{\pgfqpoint{3.417919in}{2.190987in}}%
\pgfpathlineto{\pgfqpoint{3.338039in}{2.187736in}}%
\pgfpathlineto{\pgfqpoint{3.257671in}{2.181713in}}%
\pgfpathlineto{\pgfqpoint{3.178034in}{2.179210in}}%
\pgfpathlineto{\pgfqpoint{3.097211in}{2.175429in}}%
\pgfpathlineto{\pgfqpoint{3.017505in}{2.165326in}}%
\pgfpathlineto{\pgfqpoint{2.937717in}{2.159118in}}%
\pgfpathlineto{\pgfqpoint{2.857471in}{2.152737in}}%
\pgfpathlineto{\pgfqpoint{2.777992in}{2.144955in}}%
\pgfpathlineto{\pgfqpoint{2.696563in}{2.135645in}}%
\pgfpathlineto{\pgfqpoint{2.618828in}{2.123495in}}%
\pgfpathlineto{\pgfqpoint{2.539215in}{2.119885in}}%
\pgfpathlineto{\pgfqpoint{2.458299in}{2.112040in}}%
\pgfpathlineto{\pgfqpoint{2.380563in}{2.089568in}}%
\pgfpathlineto{\pgfqpoint{2.300582in}{2.072801in}}%
\pgfpathlineto{\pgfqpoint{2.218785in}{2.039364in}}%
\pgfpathlineto{\pgfqpoint{2.135874in}{2.013707in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{1.951746in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{1.918813in}}%
\pgfpathlineto{\pgfqpoint{1.901215in}{1.855924in}}%
\pgfpathlineto{\pgfqpoint{1.822552in}{1.786420in}}%
\pgfpathlineto{\pgfqpoint{1.742725in}{1.737544in}}%
\pgfpathlineto{\pgfqpoint{1.662628in}{1.600888in}}%
\pgfpathlineto{\pgfqpoint{1.583561in}{1.521219in}}%
\pgfpathlineto{\pgfqpoint{1.493715in}{1.463926in}}%
\pgfpathlineto{\pgfqpoint{1.421116in}{1.327018in}}%
\pgfpathlineto{\pgfqpoint{1.339532in}{1.285050in}}%
\pgfpathlineto{\pgfqpoint{1.266125in}{1.095109in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{1.089074in}{0.978193in}}%
\pgfpathlineto{\pgfqpoint{1.008158in}{0.961222in}}%
\pgfpathlineto{\pgfqpoint{0.948117in}{0.952004in}}%
\pgfpathlineto{\pgfqpoint{0.846380in}{0.794865in}}%
\pgfpathlineto{\pgfqpoint{0.768644in}{0.846224in}}%
\pgfpathlineto{\pgfqpoint{0.680515in}{0.586865in}}%
\pgfpathlineto{\pgfqpoint{0.631605in}{0.656003in}}%
\pgfpathlineto{\pgfqpoint{0.521351in}{0.645983in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.617847in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.617847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.458448in}{0.520414in}}{\pgfqpoint{3.497803in}{2.172014in}}{%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.812264in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.661327in}}%
\pgfpathlineto{\pgfqpoint{0.521351in}{0.520414in}}%
\pgfpathlineto{\pgfqpoint{0.631605in}{0.674471in}}%
\pgfpathlineto{\pgfqpoint{0.680515in}{0.700264in}}%
\pgfpathlineto{\pgfqpoint{0.768644in}{0.847702in}}%
\pgfpathlineto{\pgfqpoint{0.846380in}{0.911544in}}%
\pgfpathlineto{\pgfqpoint{0.948117in}{0.979173in}}%
\pgfpathlineto{\pgfqpoint{1.008158in}{1.058687in}}%
\pgfpathlineto{\pgfqpoint{1.089074in}{1.176123in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{1.129955in}}%
\pgfpathlineto{\pgfqpoint{1.266125in}{1.320991in}}%
\pgfpathlineto{\pgfqpoint{1.339532in}{1.423450in}}%
\pgfpathlineto{\pgfqpoint{1.421116in}{1.398339in}}%
\pgfpathlineto{\pgfqpoint{1.493715in}{1.495762in}}%
\pgfpathlineto{\pgfqpoint{1.583561in}{1.644871in}}%
\pgfpathlineto{\pgfqpoint{1.662628in}{1.665628in}}%
\pgfpathlineto{\pgfqpoint{1.742725in}{1.730808in}}%
\pgfpathlineto{\pgfqpoint{1.822552in}{1.801771in}}%
\pgfpathlineto{\pgfqpoint{1.901215in}{1.839892in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{1.877395in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{1.937313in}}%
\pgfpathlineto{\pgfqpoint{2.135874in}{1.959546in}}%
\pgfpathlineto{\pgfqpoint{2.218785in}{1.988141in}}%
\pgfpathlineto{\pgfqpoint{2.300582in}{2.030717in}}%
\pgfpathlineto{\pgfqpoint{2.380563in}{2.024057in}}%
\pgfpathlineto{\pgfqpoint{2.458299in}{2.061481in}}%
\pgfpathlineto{\pgfqpoint{2.539215in}{2.069467in}}%
\pgfpathlineto{\pgfqpoint{2.618828in}{2.087245in}}%
\pgfpathlineto{\pgfqpoint{2.696563in}{2.095014in}}%
\pgfpathlineto{\pgfqpoint{2.777992in}{2.101334in}}%
\pgfpathlineto{\pgfqpoint{2.857471in}{2.113663in}}%
\pgfpathlineto{\pgfqpoint{2.937717in}{2.121268in}}%
\pgfpathlineto{\pgfqpoint{3.017505in}{2.123425in}}%
\pgfpathlineto{\pgfqpoint{3.097211in}{2.134112in}}%
\pgfpathlineto{\pgfqpoint{3.178034in}{2.145732in}}%
\pgfpathlineto{\pgfqpoint{3.257671in}{2.150175in}}%
\pgfpathlineto{\pgfqpoint{3.338039in}{2.147860in}}%
\pgfpathlineto{\pgfqpoint{3.417919in}{2.162896in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.147511in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.157212in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.157212in}}%
\pgfpathlineto{\pgfqpoint{3.417919in}{2.172014in}}%
\pgfpathlineto{\pgfqpoint{3.338039in}{2.156924in}}%
\pgfpathlineto{\pgfqpoint{3.257671in}{2.159162in}}%
\pgfpathlineto{\pgfqpoint{3.178034in}{2.154530in}}%
\pgfpathlineto{\pgfqpoint{3.097211in}{2.144198in}}%
\pgfpathlineto{\pgfqpoint{3.017505in}{2.132313in}}%
\pgfpathlineto{\pgfqpoint{2.937717in}{2.131793in}}%
\pgfpathlineto{\pgfqpoint{2.857471in}{2.122826in}}%
\pgfpathlineto{\pgfqpoint{2.777992in}{2.114130in}}%
\pgfpathlineto{\pgfqpoint{2.696563in}{2.106990in}}%
\pgfpathlineto{\pgfqpoint{2.618828in}{2.100446in}}%
\pgfpathlineto{\pgfqpoint{2.539215in}{2.083004in}}%
\pgfpathlineto{\pgfqpoint{2.458299in}{2.076865in}}%
\pgfpathlineto{\pgfqpoint{2.380563in}{2.040465in}}%
\pgfpathlineto{\pgfqpoint{2.300582in}{2.046558in}}%
\pgfpathlineto{\pgfqpoint{2.218785in}{2.009425in}}%
\pgfpathlineto{\pgfqpoint{2.135874in}{1.979770in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{1.959361in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{1.905335in}}%
\pgfpathlineto{\pgfqpoint{1.901215in}{1.868535in}}%
\pgfpathlineto{\pgfqpoint{1.822552in}{1.842438in}}%
\pgfpathlineto{\pgfqpoint{1.742725in}{1.775908in}}%
\pgfpathlineto{\pgfqpoint{1.662628in}{1.722735in}}%
\pgfpathlineto{\pgfqpoint{1.583561in}{1.709582in}}%
\pgfpathlineto{\pgfqpoint{1.493715in}{1.565945in}}%
\pgfpathlineto{\pgfqpoint{1.421116in}{1.491308in}}%
\pgfpathlineto{\pgfqpoint{1.339532in}{1.501168in}}%
\pgfpathlineto{\pgfqpoint{1.266125in}{1.417089in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{1.247013in}}%
\pgfpathlineto{\pgfqpoint{1.089074in}{1.273044in}}%
\pgfpathlineto{\pgfqpoint{1.008158in}{1.159989in}}%
\pgfpathlineto{\pgfqpoint{0.948117in}{1.110020in}}%
\pgfpathlineto{\pgfqpoint{0.846380in}{1.037081in}}%
\pgfpathlineto{\pgfqpoint{0.768644in}{0.964468in}}%
\pgfpathlineto{\pgfqpoint{0.680515in}{0.821767in}}%
\pgfpathlineto{\pgfqpoint{0.631605in}{0.797511in}}%
\pgfpathlineto{\pgfqpoint{0.521351in}{0.690897in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.812264in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.812264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.458448in}{0.653836in}}{\pgfqpoint{3.497803in}{2.291629in}}{%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.719079in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.653836in}}%
\pgfpathlineto{\pgfqpoint{0.915916in}{1.071428in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{1.307799in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{1.971356in}}%
\pgfpathlineto{\pgfqpoint{3.040335in}{2.223036in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.286603in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.291629in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.291629in}}%
\pgfpathlineto{\pgfqpoint{3.040335in}{2.232445in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{1.984019in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{1.355061in}}%
\pgfpathlineto{\pgfqpoint{0.915916in}{1.120694in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.719079in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.719079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.553468in}}%
\pgfpathlineto{\pgfqpoint{0.521351in}{0.586946in}}%
\pgfpathlineto{\pgfqpoint{0.631605in}{0.594397in}}%
\pgfpathlineto{\pgfqpoint{0.680515in}{0.521790in}}%
\pgfpathlineto{\pgfqpoint{0.768644in}{0.786906in}}%
\pgfpathlineto{\pgfqpoint{0.846380in}{0.732942in}}%
\pgfpathlineto{\pgfqpoint{0.948117in}{0.894605in}}%
\pgfpathlineto{\pgfqpoint{1.008158in}{0.896747in}}%
\pgfpathlineto{\pgfqpoint{1.089074in}{0.911605in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{1.049809in}}%
\pgfpathlineto{\pgfqpoint{1.266125in}{1.042460in}}%
\pgfpathlineto{\pgfqpoint{1.339532in}{1.237619in}}%
\pgfpathlineto{\pgfqpoint{1.421116in}{1.277839in}}%
\pgfpathlineto{\pgfqpoint{1.493715in}{1.425649in}}%
\pgfpathlineto{\pgfqpoint{1.583561in}{1.484133in}}%
\pgfpathlineto{\pgfqpoint{1.662628in}{1.570637in}}%
\pgfpathlineto{\pgfqpoint{1.742725in}{1.710354in}}%
\pgfpathlineto{\pgfqpoint{1.822552in}{1.763266in}}%
\pgfpathlineto{\pgfqpoint{1.901215in}{1.835461in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{1.903545in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{1.935885in}}%
\pgfpathlineto{\pgfqpoint{2.135874in}{2.003961in}}%
\pgfpathlineto{\pgfqpoint{2.218785in}{2.029578in}}%
\pgfpathlineto{\pgfqpoint{2.300582in}{2.064812in}}%
\pgfpathlineto{\pgfqpoint{2.380563in}{2.082071in}}%
\pgfpathlineto{\pgfqpoint{2.458299in}{2.106335in}}%
\pgfpathlineto{\pgfqpoint{2.539215in}{2.114137in}}%
\pgfpathlineto{\pgfqpoint{2.618828in}{2.118459in}}%
\pgfpathlineto{\pgfqpoint{2.696563in}{2.130968in}}%
\pgfpathlineto{\pgfqpoint{2.777992in}{2.140222in}}%
\pgfpathlineto{\pgfqpoint{2.857471in}{2.147775in}}%
\pgfpathlineto{\pgfqpoint{2.937717in}{2.154809in}}%
\pgfpathlineto{\pgfqpoint{3.017505in}{2.161900in}}%
\pgfpathlineto{\pgfqpoint{3.097211in}{2.171564in}}%
\pgfpathlineto{\pgfqpoint{3.178034in}{2.175545in}}%
\pgfpathlineto{\pgfqpoint{3.257671in}{2.177419in}}%
\pgfpathlineto{\pgfqpoint{3.338039in}{2.184011in}}%
\pgfpathlineto{\pgfqpoint{3.417919in}{2.187542in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.190730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.736796in}}%
\pgfpathlineto{\pgfqpoint{0.521351in}{0.605656in}}%
\pgfpathlineto{\pgfqpoint{0.631605in}{0.735991in}}%
\pgfpathlineto{\pgfqpoint{0.680515in}{0.761016in}}%
\pgfpathlineto{\pgfqpoint{0.768644in}{0.906085in}}%
\pgfpathlineto{\pgfqpoint{0.846380in}{0.974312in}}%
\pgfpathlineto{\pgfqpoint{0.948117in}{1.044596in}}%
\pgfpathlineto{\pgfqpoint{1.008158in}{1.109338in}}%
\pgfpathlineto{\pgfqpoint{1.089074in}{1.224584in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{1.188484in}}%
\pgfpathlineto{\pgfqpoint{1.266125in}{1.369040in}}%
\pgfpathlineto{\pgfqpoint{1.339532in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{1.421116in}{1.444823in}}%
\pgfpathlineto{\pgfqpoint{1.493715in}{1.530853in}}%
\pgfpathlineto{\pgfqpoint{1.583561in}{1.677226in}}%
\pgfpathlineto{\pgfqpoint{1.662628in}{1.694181in}}%
\pgfpathlineto{\pgfqpoint{1.742725in}{1.753358in}}%
\pgfpathlineto{\pgfqpoint{1.822552in}{1.822105in}}%
\pgfpathlineto{\pgfqpoint{1.901215in}{1.854214in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{1.891365in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{1.948337in}}%
\pgfpathlineto{\pgfqpoint{2.135874in}{1.969658in}}%
\pgfpathlineto{\pgfqpoint{2.218785in}{1.998783in}}%
\pgfpathlineto{\pgfqpoint{2.300582in}{2.038637in}}%
\pgfpathlineto{\pgfqpoint{2.380563in}{2.032261in}}%
\pgfpathlineto{\pgfqpoint{2.458299in}{2.069173in}}%
\pgfpathlineto{\pgfqpoint{2.539215in}{2.076235in}}%
\pgfpathlineto{\pgfqpoint{2.618828in}{2.093846in}}%
\pgfpathlineto{\pgfqpoint{2.696563in}{2.101002in}}%
\pgfpathlineto{\pgfqpoint{2.777992in}{2.107732in}}%
\pgfpathlineto{\pgfqpoint{2.857471in}{2.118244in}}%
\pgfpathlineto{\pgfqpoint{2.937717in}{2.126530in}}%
\pgfpathlineto{\pgfqpoint{3.017505in}{2.127869in}}%
\pgfpathlineto{\pgfqpoint{3.097211in}{2.139155in}}%
\pgfpathlineto{\pgfqpoint{3.178034in}{2.150131in}}%
\pgfpathlineto{\pgfqpoint{3.257671in}{2.154669in}}%
\pgfpathlineto{\pgfqpoint{3.338039in}{2.152392in}}%
\pgfpathlineto{\pgfqpoint{3.417919in}{2.167455in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.152362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.673997in}}%
\pgfpathlineto{\pgfqpoint{0.915916in}{1.086652in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{1.322404in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{1.975269in}}%
\pgfpathlineto{\pgfqpoint{3.040335in}{2.225943in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.288156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929080in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{0.481944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.436692in}{0.481944in}}{\pgfqpoint{3.436692in}{0.506389in}}%
\pgfpathlineto{\pgfqpoint{3.436692in}{1.052500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.436692in}{1.076944in}}{\pgfqpoint{3.412248in}{1.076944in}}%
\pgfpathlineto{\pgfqpoint{0.929080in}{1.076944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.904636in}{1.076944in}}{\pgfqpoint{0.904636in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.506389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.904636in}{0.481944in}}{\pgfqpoint{0.929080in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{0.929080in}{0.481944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953524in}{0.977083in}}%
\pgfpathlineto{\pgfqpoint{1.075747in}{0.977083in}}%
\pgfpathlineto{\pgfqpoint{1.197969in}{0.977083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295747in,y=0.934306in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (non-HP-tuned)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953524in}{0.790972in}}%
\pgfpathlineto{\pgfqpoint{1.075747in}{0.790972in}}%
\pgfpathlineto{\pgfqpoint{1.197969in}{0.790972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295747in,y=0.748194in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{S-BDT (early stopping: $\sigma_{CI} = 3$)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953524in}{0.604861in}}%
\pgfpathlineto{\pgfqpoint{1.075747in}{0.604861in}}%
\pgfpathlineto{\pgfqpoint{1.197969in}{0.604861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295747in,y=0.562083in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (HP-tuned)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/spambase_utility_privacy_6000.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.600000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.600000}{11.520000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458448in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183518in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.183518in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.03}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978126in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978126in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703196in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.703196in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.703196in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497803in,y=0.305556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915916in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.915916in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373385in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.373385in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520657in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.520657in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640987in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.640987in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742725in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.742725in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830854in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.830854in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908589in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.908589in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435594in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.435594in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893063in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.893063in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040335in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.040335in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160665in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.160665in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262402in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.262402in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350531in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.350531in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428267in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.428267in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978126in,y=0.138889in,,top]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon$ (privacy budget, log-scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.643548in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.643548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.600145in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.088977in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.088977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.045574in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.534406in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.534406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.491003in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.979835in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.979835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.936432in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.381861in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.423049in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean test AUC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.458448in}{0.379232in}}{\pgfqpoint{3.497803in}{2.255688in}}{%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.504942in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.380534in}}%
\pgfpathlineto{\pgfqpoint{0.521351in}{0.379232in}}%
\pgfpathlineto{\pgfqpoint{0.631605in}{0.437592in}}%
\pgfpathlineto{\pgfqpoint{0.680515in}{0.491231in}}%
\pgfpathlineto{\pgfqpoint{0.768644in}{0.499655in}}%
\pgfpathlineto{\pgfqpoint{0.846380in}{0.690073in}}%
\pgfpathlineto{\pgfqpoint{0.948117in}{0.695782in}}%
\pgfpathlineto{\pgfqpoint{1.008158in}{0.723528in}}%
\pgfpathlineto{\pgfqpoint{1.089074in}{0.854544in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{0.860498in}}%
\pgfpathlineto{\pgfqpoint{1.266125in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{1.339532in}{0.923021in}}%
\pgfpathlineto{\pgfqpoint{1.421116in}{1.059723in}}%
\pgfpathlineto{\pgfqpoint{1.493715in}{1.120594in}}%
\pgfpathlineto{\pgfqpoint{1.583561in}{1.158303in}}%
\pgfpathlineto{\pgfqpoint{1.662628in}{1.284897in}}%
\pgfpathlineto{\pgfqpoint{1.742725in}{1.392480in}}%
\pgfpathlineto{\pgfqpoint{1.822552in}{1.488077in}}%
\pgfpathlineto{\pgfqpoint{1.901215in}{1.509446in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{1.604504in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{2.135874in}{1.763054in}}%
\pgfpathlineto{\pgfqpoint{2.218785in}{1.820569in}}%
\pgfpathlineto{\pgfqpoint{2.300582in}{1.888594in}}%
\pgfpathlineto{\pgfqpoint{2.380563in}{1.916120in}}%
\pgfpathlineto{\pgfqpoint{2.458299in}{1.952033in}}%
\pgfpathlineto{\pgfqpoint{2.539215in}{1.987105in}}%
\pgfpathlineto{\pgfqpoint{2.618828in}{2.047295in}}%
\pgfpathlineto{\pgfqpoint{2.696563in}{2.058962in}}%
\pgfpathlineto{\pgfqpoint{2.777992in}{2.087060in}}%
\pgfpathlineto{\pgfqpoint{2.857471in}{2.131882in}}%
\pgfpathlineto{\pgfqpoint{2.937717in}{2.135408in}}%
\pgfpathlineto{\pgfqpoint{3.017505in}{2.159791in}}%
\pgfpathlineto{\pgfqpoint{3.097211in}{2.185010in}}%
\pgfpathlineto{\pgfqpoint{3.178034in}{2.195590in}}%
\pgfpathlineto{\pgfqpoint{3.257671in}{2.216345in}}%
\pgfpathlineto{\pgfqpoint{3.338039in}{2.224939in}}%
\pgfpathlineto{\pgfqpoint{3.417919in}{2.234967in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.249530in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.255688in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.255688in}}%
\pgfpathlineto{\pgfqpoint{3.417919in}{2.242273in}}%
\pgfpathlineto{\pgfqpoint{3.338039in}{2.231884in}}%
\pgfpathlineto{\pgfqpoint{3.257671in}{2.224590in}}%
\pgfpathlineto{\pgfqpoint{3.178034in}{2.204694in}}%
\pgfpathlineto{\pgfqpoint{3.097211in}{2.193207in}}%
\pgfpathlineto{\pgfqpoint{3.017505in}{2.169285in}}%
\pgfpathlineto{\pgfqpoint{2.937717in}{2.148355in}}%
\pgfpathlineto{\pgfqpoint{2.857471in}{2.143273in}}%
\pgfpathlineto{\pgfqpoint{2.777992in}{2.101443in}}%
\pgfpathlineto{\pgfqpoint{2.696563in}{2.076603in}}%
\pgfpathlineto{\pgfqpoint{2.618828in}{2.065873in}}%
\pgfpathlineto{\pgfqpoint{2.539215in}{2.007142in}}%
\pgfpathlineto{\pgfqpoint{2.458299in}{1.972700in}}%
\pgfpathlineto{\pgfqpoint{2.380563in}{1.941112in}}%
\pgfpathlineto{\pgfqpoint{2.300582in}{1.912339in}}%
\pgfpathlineto{\pgfqpoint{2.218785in}{1.851285in}}%
\pgfpathlineto{\pgfqpoint{2.135874in}{1.796090in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{1.749926in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{1.661442in}}%
\pgfpathlineto{\pgfqpoint{1.901215in}{1.588137in}}%
\pgfpathlineto{\pgfqpoint{1.822552in}{1.544301in}}%
\pgfpathlineto{\pgfqpoint{1.742725in}{1.467760in}}%
\pgfpathlineto{\pgfqpoint{1.662628in}{1.359994in}}%
\pgfpathlineto{\pgfqpoint{1.583561in}{1.252679in}}%
\pgfpathlineto{\pgfqpoint{1.493715in}{1.213265in}}%
\pgfpathlineto{\pgfqpoint{1.421116in}{1.162236in}}%
\pgfpathlineto{\pgfqpoint{1.339532in}{1.027693in}}%
\pgfpathlineto{\pgfqpoint{1.266125in}{1.006843in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{0.966231in}}%
\pgfpathlineto{\pgfqpoint{1.089074in}{0.969023in}}%
\pgfpathlineto{\pgfqpoint{1.008158in}{0.836486in}}%
\pgfpathlineto{\pgfqpoint{0.948117in}{0.822287in}}%
\pgfpathlineto{\pgfqpoint{0.846380in}{0.819535in}}%
\pgfpathlineto{\pgfqpoint{0.768644in}{0.621308in}}%
\pgfpathlineto{\pgfqpoint{0.680515in}{0.616272in}}%
\pgfpathlineto{\pgfqpoint{0.631605in}{0.569359in}}%
\pgfpathlineto{\pgfqpoint{0.521351in}{0.507480in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.504942in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.504942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.458448in}{0.580680in}}{\pgfqpoint{3.497803in}{2.164421in}}{%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.707912in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.580680in}}%
\pgfpathlineto{\pgfqpoint{0.521351in}{0.594375in}}%
\pgfpathlineto{\pgfqpoint{0.631605in}{0.671762in}}%
\pgfpathlineto{\pgfqpoint{0.680515in}{0.790943in}}%
\pgfpathlineto{\pgfqpoint{0.768644in}{0.795023in}}%
\pgfpathlineto{\pgfqpoint{0.846380in}{0.850320in}}%
\pgfpathlineto{\pgfqpoint{0.948117in}{0.821701in}}%
\pgfpathlineto{\pgfqpoint{1.008158in}{1.091930in}}%
\pgfpathlineto{\pgfqpoint{1.089074in}{1.198591in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{1.243516in}}%
\pgfpathlineto{\pgfqpoint{1.266125in}{1.257723in}}%
\pgfpathlineto{\pgfqpoint{1.339532in}{1.277330in}}%
\pgfpathlineto{\pgfqpoint{1.421116in}{1.401540in}}%
\pgfpathlineto{\pgfqpoint{1.493715in}{1.479749in}}%
\pgfpathlineto{\pgfqpoint{1.583561in}{1.631489in}}%
\pgfpathlineto{\pgfqpoint{1.662628in}{1.712155in}}%
\pgfpathlineto{\pgfqpoint{1.742725in}{1.706350in}}%
\pgfpathlineto{\pgfqpoint{1.822552in}{1.802566in}}%
\pgfpathlineto{\pgfqpoint{1.901215in}{1.874448in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{1.908170in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{1.916817in}}%
\pgfpathlineto{\pgfqpoint{2.135874in}{1.983611in}}%
\pgfpathlineto{\pgfqpoint{2.218785in}{1.978287in}}%
\pgfpathlineto{\pgfqpoint{2.300582in}{2.006720in}}%
\pgfpathlineto{\pgfqpoint{2.380563in}{2.030902in}}%
\pgfpathlineto{\pgfqpoint{2.458299in}{2.045758in}}%
\pgfpathlineto{\pgfqpoint{2.539215in}{2.062368in}}%
\pgfpathlineto{\pgfqpoint{2.618828in}{2.091196in}}%
\pgfpathlineto{\pgfqpoint{2.696563in}{2.085393in}}%
\pgfpathlineto{\pgfqpoint{2.777992in}{2.110882in}}%
\pgfpathlineto{\pgfqpoint{2.857471in}{2.114992in}}%
\pgfpathlineto{\pgfqpoint{2.937717in}{2.115525in}}%
\pgfpathlineto{\pgfqpoint{3.017505in}{2.124316in}}%
\pgfpathlineto{\pgfqpoint{3.097211in}{2.135818in}}%
\pgfpathlineto{\pgfqpoint{3.178034in}{2.137734in}}%
\pgfpathlineto{\pgfqpoint{3.257671in}{2.149863in}}%
\pgfpathlineto{\pgfqpoint{3.338039in}{2.150046in}}%
\pgfpathlineto{\pgfqpoint{3.417919in}{2.155282in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.155009in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.164421in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.164421in}}%
\pgfpathlineto{\pgfqpoint{3.417919in}{2.163861in}}%
\pgfpathlineto{\pgfqpoint{3.338039in}{2.159837in}}%
\pgfpathlineto{\pgfqpoint{3.257671in}{2.157242in}}%
\pgfpathlineto{\pgfqpoint{3.178034in}{2.146204in}}%
\pgfpathlineto{\pgfqpoint{3.097211in}{2.145266in}}%
\pgfpathlineto{\pgfqpoint{3.017505in}{2.134200in}}%
\pgfpathlineto{\pgfqpoint{2.937717in}{2.124282in}}%
\pgfpathlineto{\pgfqpoint{2.857471in}{2.125447in}}%
\pgfpathlineto{\pgfqpoint{2.777992in}{2.121253in}}%
\pgfpathlineto{\pgfqpoint{2.696563in}{2.096324in}}%
\pgfpathlineto{\pgfqpoint{2.618828in}{2.102685in}}%
\pgfpathlineto{\pgfqpoint{2.539215in}{2.074865in}}%
\pgfpathlineto{\pgfqpoint{2.458299in}{2.060815in}}%
\pgfpathlineto{\pgfqpoint{2.380563in}{2.049095in}}%
\pgfpathlineto{\pgfqpoint{2.300582in}{2.023125in}}%
\pgfpathlineto{\pgfqpoint{2.218785in}{1.997390in}}%
\pgfpathlineto{\pgfqpoint{2.135874in}{2.005973in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{1.947752in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{1.937542in}}%
\pgfpathlineto{\pgfqpoint{1.901215in}{1.899708in}}%
\pgfpathlineto{\pgfqpoint{1.822552in}{1.839101in}}%
\pgfpathlineto{\pgfqpoint{1.742725in}{1.757303in}}%
\pgfpathlineto{\pgfqpoint{1.662628in}{1.757275in}}%
\pgfpathlineto{\pgfqpoint{1.583561in}{1.686111in}}%
\pgfpathlineto{\pgfqpoint{1.493715in}{1.554292in}}%
\pgfpathlineto{\pgfqpoint{1.421116in}{1.488201in}}%
\pgfpathlineto{\pgfqpoint{1.339532in}{1.379184in}}%
\pgfpathlineto{\pgfqpoint{1.266125in}{1.343525in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{1.371494in}}%
\pgfpathlineto{\pgfqpoint{1.089074in}{1.290028in}}%
\pgfpathlineto{\pgfqpoint{1.008158in}{1.206656in}}%
\pgfpathlineto{\pgfqpoint{0.948117in}{0.981602in}}%
\pgfpathlineto{\pgfqpoint{0.846380in}{0.973913in}}%
\pgfpathlineto{\pgfqpoint{0.768644in}{0.932246in}}%
\pgfpathlineto{\pgfqpoint{0.680515in}{0.916311in}}%
\pgfpathlineto{\pgfqpoint{0.631605in}{0.783124in}}%
\pgfpathlineto{\pgfqpoint{0.521351in}{0.735924in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.707912in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.707912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.458448in}{0.653836in}}{\pgfqpoint{3.497803in}{2.291629in}}{%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.719079in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.653836in}}%
\pgfpathlineto{\pgfqpoint{0.915916in}{1.071428in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{1.307799in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{1.971356in}}%
\pgfpathlineto{\pgfqpoint{3.040335in}{2.223036in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.286603in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.291629in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.291629in}}%
\pgfpathlineto{\pgfqpoint{3.040335in}{2.232445in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{1.984019in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{1.355061in}}%
\pgfpathlineto{\pgfqpoint{0.915916in}{1.120694in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.719079in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.719079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.442738in}}%
\pgfpathlineto{\pgfqpoint{0.521351in}{0.443356in}}%
\pgfpathlineto{\pgfqpoint{0.631605in}{0.503476in}}%
\pgfpathlineto{\pgfqpoint{0.680515in}{0.553751in}}%
\pgfpathlineto{\pgfqpoint{0.768644in}{0.560482in}}%
\pgfpathlineto{\pgfqpoint{0.846380in}{0.754804in}}%
\pgfpathlineto{\pgfqpoint{0.948117in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.008158in}{0.780007in}}%
\pgfpathlineto{\pgfqpoint{1.089074in}{0.911784in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{0.913364in}}%
\pgfpathlineto{\pgfqpoint{1.266125in}{0.951098in}}%
\pgfpathlineto{\pgfqpoint{1.339532in}{0.975357in}}%
\pgfpathlineto{\pgfqpoint{1.421116in}{1.110980in}}%
\pgfpathlineto{\pgfqpoint{1.493715in}{1.166929in}}%
\pgfpathlineto{\pgfqpoint{1.583561in}{1.205491in}}%
\pgfpathlineto{\pgfqpoint{1.662628in}{1.322445in}}%
\pgfpathlineto{\pgfqpoint{1.742725in}{1.430120in}}%
\pgfpathlineto{\pgfqpoint{1.822552in}{1.516189in}}%
\pgfpathlineto{\pgfqpoint{1.901215in}{1.548791in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{1.632973in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{1.729371in}}%
\pgfpathlineto{\pgfqpoint{2.135874in}{1.779572in}}%
\pgfpathlineto{\pgfqpoint{2.218785in}{1.835927in}}%
\pgfpathlineto{\pgfqpoint{2.300582in}{1.900466in}}%
\pgfpathlineto{\pgfqpoint{2.380563in}{1.928616in}}%
\pgfpathlineto{\pgfqpoint{2.458299in}{1.962367in}}%
\pgfpathlineto{\pgfqpoint{2.539215in}{1.997123in}}%
\pgfpathlineto{\pgfqpoint{2.618828in}{2.056584in}}%
\pgfpathlineto{\pgfqpoint{2.696563in}{2.067783in}}%
\pgfpathlineto{\pgfqpoint{2.777992in}{2.094252in}}%
\pgfpathlineto{\pgfqpoint{2.857471in}{2.137578in}}%
\pgfpathlineto{\pgfqpoint{2.937717in}{2.141882in}}%
\pgfpathlineto{\pgfqpoint{3.017505in}{2.164538in}}%
\pgfpathlineto{\pgfqpoint{3.097211in}{2.189108in}}%
\pgfpathlineto{\pgfqpoint{3.178034in}{2.200142in}}%
\pgfpathlineto{\pgfqpoint{3.257671in}{2.220468in}}%
\pgfpathlineto{\pgfqpoint{3.338039in}{2.228412in}}%
\pgfpathlineto{\pgfqpoint{3.417919in}{2.238620in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.252609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.644296in}}%
\pgfpathlineto{\pgfqpoint{0.521351in}{0.665149in}}%
\pgfpathlineto{\pgfqpoint{0.631605in}{0.727443in}}%
\pgfpathlineto{\pgfqpoint{0.680515in}{0.853627in}}%
\pgfpathlineto{\pgfqpoint{0.768644in}{0.863634in}}%
\pgfpathlineto{\pgfqpoint{0.846380in}{0.912117in}}%
\pgfpathlineto{\pgfqpoint{0.948117in}{0.901652in}}%
\pgfpathlineto{\pgfqpoint{1.008158in}{1.149293in}}%
\pgfpathlineto{\pgfqpoint{1.089074in}{1.244310in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{1.307505in}}%
\pgfpathlineto{\pgfqpoint{1.266125in}{1.300624in}}%
\pgfpathlineto{\pgfqpoint{1.339532in}{1.328257in}}%
\pgfpathlineto{\pgfqpoint{1.421116in}{1.444871in}}%
\pgfpathlineto{\pgfqpoint{1.493715in}{1.517021in}}%
\pgfpathlineto{\pgfqpoint{1.583561in}{1.658800in}}%
\pgfpathlineto{\pgfqpoint{1.662628in}{1.734715in}}%
\pgfpathlineto{\pgfqpoint{1.742725in}{1.731826in}}%
\pgfpathlineto{\pgfqpoint{1.822552in}{1.820833in}}%
\pgfpathlineto{\pgfqpoint{1.901215in}{1.887078in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{1.922856in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{1.932285in}}%
\pgfpathlineto{\pgfqpoint{2.135874in}{1.994792in}}%
\pgfpathlineto{\pgfqpoint{2.218785in}{1.987838in}}%
\pgfpathlineto{\pgfqpoint{2.300582in}{2.014922in}}%
\pgfpathlineto{\pgfqpoint{2.380563in}{2.039998in}}%
\pgfpathlineto{\pgfqpoint{2.458299in}{2.053287in}}%
\pgfpathlineto{\pgfqpoint{2.539215in}{2.068617in}}%
\pgfpathlineto{\pgfqpoint{2.618828in}{2.096940in}}%
\pgfpathlineto{\pgfqpoint{2.696563in}{2.090858in}}%
\pgfpathlineto{\pgfqpoint{2.777992in}{2.116068in}}%
\pgfpathlineto{\pgfqpoint{2.857471in}{2.120219in}}%
\pgfpathlineto{\pgfqpoint{2.937717in}{2.119903in}}%
\pgfpathlineto{\pgfqpoint{3.017505in}{2.129258in}}%
\pgfpathlineto{\pgfqpoint{3.097211in}{2.140542in}}%
\pgfpathlineto{\pgfqpoint{3.178034in}{2.141969in}}%
\pgfpathlineto{\pgfqpoint{3.257671in}{2.153552in}}%
\pgfpathlineto{\pgfqpoint{3.338039in}{2.154942in}}%
\pgfpathlineto{\pgfqpoint{3.417919in}{2.159571in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.159715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{3.039355in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.673997in}}%
\pgfpathlineto{\pgfqpoint{0.915916in}{1.086652in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{1.322404in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{1.975269in}}%
\pgfpathlineto{\pgfqpoint{3.040335in}{2.225943in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.288156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929080in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{0.481944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.436692in}{0.481944in}}{\pgfqpoint{3.436692in}{0.506389in}}%
\pgfpathlineto{\pgfqpoint{3.436692in}{1.052500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.436692in}{1.076944in}}{\pgfqpoint{3.412248in}{1.076944in}}%
\pgfpathlineto{\pgfqpoint{0.929080in}{1.076944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.904636in}{1.076944in}}{\pgfqpoint{0.904636in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{0.506389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.904636in}{0.481944in}}{\pgfqpoint{0.929080in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{0.929080in}{0.481944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953524in}{0.977083in}}%
\pgfpathlineto{\pgfqpoint{1.075747in}{0.977083in}}%
\pgfpathlineto{\pgfqpoint{1.197969in}{0.977083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295747in,y=0.934306in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (non-HP-tuned)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953524in}{0.790972in}}%
\pgfpathlineto{\pgfqpoint{1.075747in}{0.790972in}}%
\pgfpathlineto{\pgfqpoint{1.197969in}{0.790972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295747in,y=0.748194in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{S-BDT (early stopping: $\sigma_{CI} = 3$)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953524in}{0.604861in}}%
\pgfpathlineto{\pgfqpoint{1.075747in}{0.604861in}}%
\pgfpathlineto{\pgfqpoint{1.197969in}{0.604861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295747in,y=0.562083in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-BDT (HP-tuned)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

